Sulfur, Chlorine, and Argon in Planetary Nebulae. IIA: Observations of a Southern Sample

In this paper we present fully reduced and dereddened emission line strengths for a sample of 45 southern Type II planetary nebulae (PNe). The spectrophotometry for these PNe covers an extended optical/near-IR range from 3600 - 9600 Angstroms. This PN study and subsequent analysis (presented in a companion paper), together with a similar treatment for a northern PN sample, is aimed at addressing the lack of homogeneous, consistently observed, reduced, and analyzed data sets that include the near-IR [S III] lines at 9069 and 9532 Angstroms. The use of Type II objects only is intended to select disk nebulae that are uncontaminated by nucleosynthetic products of the progenitor star. Extending spectra redward to include the strong [S III] lines enables us to look for consistency between S++ abundances inferred from these lines and from the more accessible, albeit weaker, [S III] line at 6312 Angstroms.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablecolumns{4} \tablewidth{0pc} \tabletypesize{\scriptsize}
\tablenum{1} \tablecaption{Object and Exposure Time Data} \tablehead{
\colhead{Object} & \colhead{Angular Diameter
($\arcsec$)\tablenotemark{1}} & \colhead{Total Blue Exp (sec)}&
\colhead{Total Red Exp (sec)} }
 
\startdata
Cn2-1&2.4 &360 &720 \\
Fg 1&16 &1500 &900 \\
He2-21&2.4 &1320 &3600 \\
He2-37&23 &3300 &600 \\
He2-48&14 &3000 &900 \\
He2-55&18 &2700 &1500 \\
He2-115&3 &1800 &300 \\
He2-123&4.6 &900 &420 \\
He2-138&7 &90 &530 \\
He2-140&2.6 &780 &300 \\
He2-141&14 &1500 &900 \\
He2-157&3 &1200 &900 \\
He2-158&2 &420 &600 \\
IC 1297&7 &210 &210 \\
IC 2448&9 &390 &300 \\
IC 2501&2 &520 &1920 \\
IC 2621&5 &210 &360 \\
IC 4776&7.5 &45 &405 \\
J320&6.4 &1140 &840 \\
M1-5&2 &1800 &540 \\
M1-25&4.6 &900 &360 \\
M1-34&11.2 &1800 &300 \\
M1-38 &3.3 &300 &360 \\
M1-50&5.6 &1020 &300  \\
M1-54&13 &1200 &360 \\
M1-57&8.4 &1800 &300 \\
M2-10&4 &1800 &300 \\
M3-4&13.8 &3600 &3000 \\
M3-6&8.2 &630 &1860 \\
M3-15&4.2 &2100 &300 \\
NGC 2792&13 &2400 &300 \\
NGC 2867&14 &390 &240 \\
NGC 3195&42 &1200 &900 \\
NGC 3211&16 &480 &600 \\
NGC 3242A&25 &450 &480 \\
NGC 3242B&25 &225 &480 \\
NGC 5307& 12.5& 420& 420\\
NGC 6309&15.5 &900 &600 \\
NGC 6439&5 &600 &360 \\
NGC 6563&47.5 &1200 &600 \\
NGC 6565&13.6 &420 &360 \\
NGC 6629&15.5 &420 &360 \\
PB6&11 &\nodata &2100 \\
PC14&7 &420 &300 \\
Pe1-18&6.8 &2100 &600 \\
Th2-A& 23& 1800& 1200 \\

\enddata

\tablenotetext{1}{Taken from Acker et al. (1992).}
 
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2A}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{Cn2-1} &
\multicolumn{2}{c}{Fg 1} &
\multicolumn{2}{c}{He2-21} &
\multicolumn{2}{c}{He2-37} &
\multicolumn{2}{c}{He2-48} &
\multicolumn{2}{c}{He2-55} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$ 3727  &   0.29  &    20.6  &    33.4  &    30.2  &    36.1  &     7.6  &    10.5  &   255  &   405  &   213  &   272  &    13.8  &    20.7 \\
He II + H10 $\lambda$ 3797  &   0.27  &     2.8  &     4.4  &     4.1  &     4.8  &     3.5  &     4.3  &     2.8:  &     4.3:  &     3.6:  &     4.5:  &    \nodata &    \nodata\\
He II + H9 $\lambda$ 3835  &   0.26  &     3.9  &     6.0  &     4.8  &     5.7  &     4.9  &     5.9  &     3.7:  &     5.6:  &     4.6:  &     5.7:  &    13.6:  &    19.5: \\
\[[Ne III] $\lambda$ 3869  &   0.25  &    81.3  &   123  &    55.2  &    64.3  &    60.4  &    72.6  &   121  &   180  &    83.7  &   103  &    62.7  &    88.9 \\
He I + H8 $\lambda$ 3889  &   0.25  &    10.8  &    16.2  &    18.5  &    21.5  &    14.2  &    17.0  &    11.6  &    17.1  &    19.1  &    23.5  &     5.7:  &     8.0: \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &    34.4  &    49.8  &    30.3  &    34.7  &    30.5  &    35.9  &    50.1  &    71.4  &    41.7  &    50.4  &    33.7  &    46.0 \\
He I + He II $\lambda$ 4026  &   0.21  &     1.3:  &     1.9:  &     2.3  &     2.6  &     1.7  &     2.0  &     0.8:  &     1.2:  &     1.4::  &     1.7::  &     1.7::  &     2.2:: \\
\[[S II] $\lambda$ 4070  &   0.20  &     2.7  &     3.7  &     2.2:  &     2.5:  &     1.0  &     1.1  &     2.5  &     3.4  &     0.6::  &     0.8::  &     1.3::  &     1.7:: \\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    19.2  &    26.2  &    25.9  &    29.0  &    21.1  &    24.2  &    17.9  &    24.1  &    21.7  &    25.4  &    18.4  &    23.9 \\
He II $\lambda$ 4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.6:  &     2.0: \\
C II $\lambda$ 4267  &   0.14  &     0.2::  &     0.3::  &     0.8:  &     0.9:  &     0.4  &     0.5  &     0.2::  &     0.3::  &     0.2::  &     0.2::  &    \nodata &    \nodata\\
H$\gamma$ $\lambda$ 4340  &   0.12  &    36.7  &    45.1  &    44.8  &    48.3  &    39.9  &    43.7  &     36.8  &     44.5  &   43.0  &   47.5  &    41.1  &    48.8 \\
\[[O III] $\lambda$ 4363  &   0.12  &     8.2  &    10.0  &    3.5  &    3.8  &    13.2  &    14.4  &    20.6  &    24.8  &     9.3  &    10.3  &     9.5  &    11.1 \\
He I $\lambda$ 4471  &   0.09  &     4.4  &     5.1  &     5.3  &     5.6  &     2.9  &     3.1  &     2.5  &     2.8  &     3.3:  &     3.5:  &    \nodata &    \nodata\\
He II $\lambda$ 4540  &   0.07  &    \nodata &    \nodata &    \nodata &    \nodata &     0.8  &     0.9  &     2.1  &     2.4  &    \nodata &    \nodata &     3.0  &     3.3 \\
N III $\lambda$ 4640  &   0.05  &     3.4  &     3.6  &     4.6  &     4.7  &     3.0:  &     3.1:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 4686  &   0.04  &     4.4  &     4.6  &    14.7  &    15.0  &    27.8  &    28.5  &    62.5  &    66.2  &    16.8  &    17.3  &    97.6  &   103 \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     2.0  &     2.2  &     2.5  &     2.5  &     3.6  &     3.7  &     2.8  &     3.0  &     1.7::  &     1.7::  &     8.6  &     9.0 \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &     2.8  &     2.9  &     1.6  &     1.7  &     3.6  &     3.7  &     1.5  &     1.5  &     0.7::  &     0.7::  &     3.8  &     4.0 \\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &     0.9::  &     0.9::  &     1.1:  &     1.1:  &     0.6:  &     0.6:  &    \nodata &    \nodata &     0.9::  &     0.9::  &    \nodata &    \nodata\\
\[[O III] $\lambda$ 4959  &  -0.03  &   554  &   527  &   224  &   219  &   376  &   367  &   688  &   656  &   338  &   330  &   294  &   282 \\
\[[O III] $\lambda$ 5007  &  -0.04  &  1719  &  1605  &   680  &   663  &  1144  &  1110  &  2132  &  1996  &  1028  &   993  &   898  &   848 \\
\[[N I] $\lambda$ 5199  &  -0.09  &     0.2  &     0.2  &     0.7  &     0.7  &    \nodata &    \nodata &    \nodata &    \nodata &     3.0  &     2.8  &    \nodata &    \nodata\\
He II $\lambda$ 5411  &  -0.13  &     0.33  &     0.27  &     0.9  &     0.8  &     2.8  &     2.5  &     6.8  &     5.5  &     2.0  &     1.8  &     9.7  &     8.1 \\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     0.56  &     0.43  &     0.6:  &     0.5:  &     0.2:  &     0.2:  &     2.0  &     1.6  &     1.1::  &     0.9::  &     0.7:  &     0.5: \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     0.97  &     0.74  &     0.4:  &     0.3:  &     0.3:  &     0.3:  &     1.3  &     1.0  &     0.7::  &     0.6::  &     0.8:  &     0.6: \\
\[[O I] $\lambda$ 5577  &  -0.17  &     0.23  &     0.17  &     0.8:  &     0.7:  &    \nodata &    \nodata &     3.0::  &     2.3::  &     5.0:  &     4.3:  &     1.6::  &     1.3:: \\
\[[N II] $\lambda$ 5755  &  -0.21  &     1.1:  &     0.8:  &     0.6  &     0.6  &     0.1::  &     0.1::  &     7.0  &     5.0  &     3.5  &     3.0  &     0.2::  &     0.2:: \\
C IV $\lambda$ 5801  &  -0.22  &    \nodata &    \nodata &     0.3:  &     0.3:  &     0.2:  &     0.2:  &    \nodata &    \nodata &    \nodata &    \nodata &    16.6  &    12.3 \\
He I $\lambda$ 5876  &  -0.23  &    26.4  &    18.0  &    17.8  &    15.5  &    15.1  &    12.8  &    11.5  &     8.0  &    15.0  &    12.3  &     5.8  &     4.2 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.3::  &     0.2::  &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.2::  &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &     0.2::  &     0.1:: &     0.1::  &     0.1::  &     0.2::  &     0.1::  &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata\\
He II $\lambda$ 6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.2:: \\
He II $\lambda$ 6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.7::  &     0.5::  &    \nodata &    \nodata &     0.3::  &     0.2:: \\
\[[O I] $\lambda$ 6300  &  -0.31  &     6.7  &     4.0  &     1.5  &     1.2  &     0.7  &     0.6  &    22.5  &    13.7  &    17.1  &    13.1  &    \nodata &    \nodata\\
\[[S III] $\lambda$ 6312  &  -0.32  &     3.5  &     2.1  &     1.0  &     0.9  &     1.2  &     0.9  &     4.8  &     2.9  &    \nodata &    \nodata &     3.5  &     2.3 \\
\[[O I] $\lambda$ 6363  &  -0.32  &     2.4  &     1.4  &     0.4  &     0.3  &    \nodata &    \nodata &     6.3  &     3.8  &     5.3  &     4.0  &    \nodata &    \nodata\\
He II $\lambda$ 6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.8:  &     0.5: \\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &    20.7  &    11.5  &    20.2  &    16.3  &    \nodata &    \nodata &   162  &    92.1  &    82.1  &    60.8  &     5.7  &     3.5 \\
H$\alpha$ $\lambda$ 6563  &  -0.36  &   518  &   286  &   356  &   286  &   372  &   286  &   505  &   286  &   387  &   286  &   471  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &    69.2  &    38.0  &    58.1  &    46.6  &     7.5  &     5.7  &   451  &   254  &   229  &   169  &    15.0  &     9.1 \\
He I $\lambda$ 6678  &  -0.38  &     9.1  &     4.9  &     5.3  &     4.2  &     4.6  &     3.5  &     5.0  &     2.7  &     4.4  &     3.2  &     2.6  &     1.5 \\
\[[S II] $\lambda$ 6717  &  -0.39  &     4.2  &     2.2  &     6.1  &     4.8  &     0.7  &     0.5  &    46.2  &    25.1  &    18.8  &    13.6  &     3.8  &     2.2 \\
\[[S II] $\lambda$ 6731  &  -0.39  &     7.3  &     3.8  &     6.3  &     5.0  &     0.9  &     0.6  &    38.6  &    20.9  &    12.9  &     9.3  &     3.2  &     1.9 \\
He II $\lambda$ 6891  &  -0.42  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.6::  &     0.3::  &    \nodata &    \nodata &     1.1:  &     0.6: \\
\[[Ar V] $\lambda$ 7005  &  -0.43  &    \nodata &    \nodata &    \nodata &    \nodata &     0.4  &     0.3  &    \nodata &    \nodata &    \nodata &    \nodata &     0.6::  &     0.3:: \\
He I $\lambda$ 7065  &  -0.44  &    19.6  &     9.4  &     2.9  &     2.2  &     6.4  &     4.6  &     2.1:  &     1.0:  &     3.0:  &     2.:1  &     2.0::  &     1.1:: \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &    39.6  &    18.7  &    15.7  &    11.9  &     8.6  &     6.2  &    62.4  &    30.5  &    21.8  &    14.9  &    24.5  &    13.1 \\
He II $\lambda$ 7178  &  -0.46  &    \nodata &    \nodata &    \nodata &    \nodata &     0.6  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata &     2.3  &     1.2 \\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2  &     0.1  &    \nodata &    \nodata &    11.2:  &     7.6:  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2  &     0.1  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 7281  &  -0.47  &    \nodata &    \nodata &     0.8  &     0.6  &     0.9  &     0.6  &     0.8::  &     0.4::  &    \nodata &    \nodata &     3.8::  &     2.0:: \\
\[[O II] $\lambda$ 7323  &  -0.48  &    17.8  &     8.1  &     3.1  &     2.3  &     2.3  &     1.6  &    25.8  &    12.1  &    \nodata &    \nodata &     1.4::  &     0.7:: \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &     0.64  &     0.27  &     0.3:  &     0.2:  &     0.5  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata &     1.5::  &     0.8:: \\
He II $\lambda$ 7591  &  -0.52  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.8::  &     0.4::  &    \nodata &    \nodata &     1.8::  &     0.9:: \\
\[[S I] $\lambda$ 7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &    10.4  &     4.3  &     3.3  &     2.4  &     2.0  &     1.3  &    14.0  &     6.0  &     7.5  &     4.7  &     7.2  &     3.4 \\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &     1.8  &     0.7  &     0.7:  &     0.5:  &     1.2  &     0.8  &     2.5  &     1.0  &    \nodata &    \nodata &     1.7::  &     0.8:: \\
He II $\lambda$ 8236  &  -0.59  &    \nodata &    \nodata &     0.6  &     0.4  &     1.1  &     0.7  &     2.6::  &     1.0::  &    \nodata &    \nodata &     4.3:  &     1.9: \\
P17 $\lambda$ 8467  &  -0.62  &     1.1  &     0.4  &     0.7:  &     0.5:  &     0.6  &     0.4  &     4.0::  &     1.5::  &     3.7::  &     2.2::  &     3.8:  &     1.6: \\
P16 $\lambda$ 8502  &  -0.62  &     1.6  &     0.6  &     0.6:  &     0.4:  &     0.9  &     0.5  &    \nodata &    \nodata &    \nodata &    \nodata &     2.4::  &     1.0:: \\
P15 $\lambda$ 8544  &  -0.63  &     1.7  &     0.6  &     0.5:  &     0.4:  &     0.9  &     0.6  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
P14 $\lambda$ 8598  &  -0.63  &     1.9  &     0.7  &     1.1  &     0.7  &     1.0  &     0.6  &     1.2::  &     0.4::  &    \nodata &    \nodata &     2.6::  &     1.1:: \\
P13 $\lambda$ 8664  &  -0.64  &     2.1  &     0.7  &     0.9  &     0.6  &     1.5  &     0.9  &    \nodata &    \nodata &     1.2::  &     0.7::  &     2.5:  &     1.0: \\
P12 $\lambda$ 8750  &  -0.64  &     2.7  &     0.9  &     1.5  &     1.0  &     2.2  &     1.4  &     3.1::  &     1.1::  &    \nodata &    \nodata &     4.1:  &     1.7: \\
P11 $\lambda$ 8862  &  -0.65  &     4.7  &     1.6  &     1.7  &     1.1  &     2.7  &     1.7  &    \nodata &    \nodata &    \nodata &    \nodata &     3.9::  &     1.6:: \\
P10 $\lambda$ 9014  &  -0.67  &     5.2  &     1.8  &     2.0  &     1.4  &     2.7  &     1.6  &     6.4:: &     2.2::  &    \nodata &    \nodata &     7.4:  &     2.9: \\
\[[S III] $\lambda$ 9069  &  -0.67  &    83.3  &    27.6  &    23.3  &    15.5  &    10.7  &     6.6  &    73.5  &    25.5  &    13.5:  &     7.7:  &    42.0  &    16.6 \\
P9 $\lambda$ 9228  &  -0.68  &     8.8  &     2.9  &     3.7  &     2.4  &     4.7  &     2.9  &     6.5  &     2.2  &     4.2::  &     2.4::  &     7.1  &     2.7 \\
\[[S III] $\lambda$ 9532  &  -0.70  &   173  &    54.6  &    73.1  &    47.8  &    21.1  &    12.7  &   222  &    73.6  &    40.1:  &    22.3:  &    83.6  &    31.7 \\
P8 $\lambda$ 9546  &  -0.70  &     8.8  &     2.8  &     3.2  &     2.1  &     6.0  &     3.6  &     3.6:  &     1.2:  &    11.4::  &     6.3::  &     5.2  &     2.0 \\

c &&&  0.72 &&  0.26 &&  0.32 &&  0.69 &&  0.36 &&  0.60\\

log F$_{H\beta}$\tablenotemark{a} &&-11.65&&-11.70&&-12.12&&-12.73&&-12.88&&-12.73\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2B}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{He2-115} &
\multicolumn{2}{c}{He2-123} &
\multicolumn{2}{c}{He2-138} &
\multicolumn{2}{c}{He2-140} &
\multicolumn{2}{c}{He2-141} &
\multicolumn{2}{c}{He2-157\tablenotemark{a}} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$ 3727  &   0.29  &    24.5  &    95.8  &    18.7  &    50.3  &    34.3  &    38.9  &    32.7  &   115  &    47.1  &    71.0  &    62.6  &   186.2 \\
He II + H10 $\lambda$ 3797  &   0.27  &     1.7  &     6.0  &     1.9:  &     4.7:  &     2.9:  &     3.3:  &     1.6  &     5.0  &     3.2  &     4.7  &    \nodata &    \nodata\\
He II + H9 $\lambda$ 3835  &   0.26  &     1.1:  &     3.7:  &     2.4:  &     5.8:  &     4.8:  &     5.4:  &     1.8  &     5.7  &     4.3  &     6.2  &    \nodata &    \nodata\\
\[[Ne III] $\lambda$ 3869  &   0.25  &     7.1  &    22.9  &     4.3  &    10.1  &    \nodata &    \nodata &     0.3::  &     0.9::  &    67.1  &    95.6  &    \nodata &    \nodata\\
He I + H8 $\lambda$ 3889  &   0.25  &     4.6  &    14.4  &     7.7  &    17.7  &     8.2  &     9.2  &     4.5  &    13.0  &    10.3  &    14.6  &    \nodata &    \nodata\\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &     8.7  &    24.4  &     8.7  &    18.5  &    12.2  &    13.4  &     5.4  &    14.2  &    33.3  &    45.6  &    \nodata &    \nodata\\
He I + He II $\lambda$ 4026  &   0.21  &     1.0::  &     2.8::  &     1.8  &     3.7  &    \nodata &    \nodata &    \nodata &    \nodata &     1.8  &     2.4  &    \nodata &    \nodata\\
\[[S II] $\lambda$ 4070  &   0.20  &     0.9::  &     2.2::  &     0.4::  &     0.9::  &     5.8:  &     6.3:  &     1.3::  &     3.1::  &     2.1  &     2.8  &    \nodata &    \nodata\\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &     9.8  &    23.7  &    13.1  &    24.8  &    22.9  &    24.8  &     9.8  &    22.0  &    20.9  &    27.2  &     3.1::  &     6.3:: \\
He II $\lambda$ 4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$ 4267  &   0.14  &     0.2::  &     0.4::  &     0.6:  &     0.9:  &    \nodata &    \nodata &     0.2::  &     0.4::  &     1.0::  &     1.2::  &    \nodata &    \nodata\\
H$\gamma$ $\lambda$ 4340  &   0.12  &    25.1  &    44.8  &    30.8  &    46.9  &    40.9  &    43.2  &    26.1  &    44.5  &    40.5  &    48.2  &    18.3:  &    29.1: \\
\[[O III] $\lambda$ 4363  &   0.12  &     1.7  &     2.9  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    14.5  &    17.1  &    \nodata &    \nodata\\
He I $\lambda$ 4471  &   0.09  &     2.9  &     4.5  &     5.0  &     6.8  &    \nodata &    \nodata &     2.0  &     2.9  &     1.4  &     1.6  &     3.1::  &     4.3:: \\
He II $\lambda$ 4540  &   0.07  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     2.3  &     2.6  &    \nodata &    \nodata\\
N III $\lambda$ 4640  &   0.05  &     1.0::  &     1.3::  &     1.6:  &     1.9:  &    \nodata &    \nodata &     3.0:  &     3.7:  &     2.4::  &     2.6::  &     2.8::  &     3.3:: \\
He II $\lambda$ 4686  &   0.04  &     0.9::  &     1.1::  &     0.3:  &     0.4:  &    \nodata &    \nodata &     0.6:  &     0.7:  &    78.1  &    82.2  &   \nodata & \nodata \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     0.8::  &     0.9::  &     0.8:  &     0.9:  &    \nodata &    \nodata &     0.4:  &     0.5:  &     7.9  &     8.2  &    \nodata &    \nodata\\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     6.3  &     6.5  &    \nodata &    \nodata\\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &     1.1::  &     1.1::  &   1.8: &    1.8: &    \nodata &    \nodata &     0.9::  &     0.9::  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O III] $\lambda$ 4959  &  -0.03  &   209  &   182  &    63.7  &    57.5  &    \nodata &    \nodata &    15.5  &    13.6  &   430  &   412 &    66.0  &    59.0 \\
\[[O III] $\lambda$ 5007  &  -0.04  &   686  &   565  &   207  &   180  &     0.3:  &     0.3:  &    54.2  &    45.3  &  1331  &  1256  &   214  &   183 \\
\[[N I] $\lambda$ 5199  &  -0.09  &     0.9  &     0.6  &     1.7  &     1.3  &     1.4  &     1.4  &     0.8::  &     0.5::  &     0.8  &     0.7  &    \nodata &    \nodata\\
He II $\lambda$ 5411  &  -0.13  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     8.3  &     6.9  &    \nodata &    \nodata\\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     0.3:  &     0.2:  &     0.5:  &     0.3:  &    \nodata &    \nodata &     0.5::  &     0.3::  &     1.3  &  1.0     &     1.2  &     0.7 \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     1.2:  &     0.6:  &     0.8:  &     0.4:  &    \nodata &    \nodata &     0.9::  &     0.4::  &     1.0  &     0.8  &     1.1  &     0.6 \\
\[[O I] $\lambda$ 5577  &  -0.17  &     0.9:  &     0.4:  &     0.4::  &     0.2::  &    \nodata &    \nodata &     0.3::  &     0.1::  &     0.4::  &     0.3::  &     1.0::  &     0.5:: \\
\[[N II] $\lambda$ 5755  &  -0.21  &     5.6  &     2.1  &     2.9  &     1.4  &     0.8:  &     0.7:  &     6.7  &     2.8  &     1.4  &     1.0  &    \nodata &    \nodata\\
C IV $\lambda$ 5801  &  -0.22  &     1.1::  &     0.4::  &     0.4::  &     0.2::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.3::  &     0.1:: \\
He I $\lambda$ 5876  &  -0.23  &    49.9  &    16.9  &    51.2  &    23.4  &    \nodata &    \nodata &    33.0  &    12.2  &     8.5  &     6.2  &    41.4  &    17.5 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.1  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &     0.4:  &     0.1:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.3  &     0.2  &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2:  &     0.:1  &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &     0.1::  &    0.01:: &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &     0.1::  &    0.02:: &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.7::  &     0.5::  &    \nodata &    \nodata\\
He II $\lambda$ 6119  &  -0.28  &     0.1::  &    0.03:: &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &    15.3  &     3.5  &     3.3  &     1.1  &     1.6  &     1.4  &    10.1  &     2.6  &     5.2  &     3.4  &     7.7  &     2.4 \\
\[[S III] $\lambda$ 6312  &  -0.32  &     5.0  &     1.2  &     2.0  &     0.7  &    \nodata &    \nodata &     3.5  &     0.9  &     3.8  &     2.4  &     4.6  &     1.4 \\
\[[O I] $\lambda$ 6363  &  -0.32  &     4.9  &     1.1  &     0.9::  &     0.3::  &     0.4:  &     0.3:  &     2.9  &     0.7  &     1.4  &     0.9  &     1.9:  &     0.6: \\
He II $\lambda$ 6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.7  &     1.1  &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &   142  &    26.8  &   295  &    87.8  &    79.8  &    68.4  &   481  &   104  &    39.3  &    23.8  &   335  &    88.3 \\
H$\alpha$ $\lambda$ 6563  &  -0.36  &  1534  &   286  &   968  &   286  &   334  &   286  &  1340  &   286  &   474  &   286  &  1095  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &   412  &    75.4  &   872  &   254  &   215  &   184  &  1431  &   300  &   118  &    70.8  &   970  &   250 \\
He I $\lambda$ 6678  &  -0.38  &    23.6  &     4.0  &    21.3  &     5.9  &    \nodata &    \nodata &    15.4  &     3.0  &     2.7  &     1.6  &    16.0  &     3.9 \\
\[[S II] $\lambda$ 6717  &  -0.39  &     5.9  &     1.0  &    22.4  &     6.0  &    11.9  &    10.1  &    27.6  &     5.3  &     6.9  &     4.0  &    18.7  &     4.4 \\
\[[S II] $\lambda$ 6731  &  -0.39  &    12.3  &     2.0  &    34.4  &     9.2  &    22.1  &    18.7  &    52.4  &     9.9  &     8.6  &     5.0  &    34.1  &     8.0 \\
He II $\lambda$ 6891  &  -0.42  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.7  &     0.4  &    \nodata &    \nodata\\
\[[Ar V] $\lambda$ 7005  &  -0.43  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     3.5  &     1.9  &    \nodata &    \nodata\\
He I $\lambda$ 7065  &  -0.44  &    62.5  &     7.9  &    26.5  &     5.9  &    \nodata &    \nodata &    28.5  &     4.3  &     2.8  &     1.5  &    28.0  &     5.4 \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &   127.0  &    15.3  &    52.0  &    11.2  &    \nodata &    \nodata &    65.8  &     9.4  &     3.8  &     2.0  &    75.0  &    13.8 \\
He II $\lambda$ 7178  &  -0.46  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.4  &     0.8  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &     3.2  &     0.4  &     2.2  &     0.5  &    \nodata &    \nodata &     2.4:  &     0.3:  &     0.4::  &     0.2::  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.3  &     0.1  &    \nodata &    \nodata\\
He I $\lambda$ 7281  &  -0.47  &     5.7  &     0.6  &     3.4  &     0.7  &    \nodata &    \nodata &     4.1:  &     0.5:  &     0.3  &     0.2  &     3.9:  &     0.7: \\
\[[O II] $\lambda$ 7323  &  -0.48  &   191  &    20.3  &     9.2  &     1.8  &     2.0  &     1.7  &    64.7  &     8.2  &     9.6  &     4.9  &    89.0  &    14.8 \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.2  &     0.6  &    \nodata &    \nodata\\
He II $\lambda$ 7591  &  -0.52  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.3  &     0.6  &    \nodata &    \nodata\\
\[[S I] $\lambda$ 7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &    37.3  &     3.0  &    13.3  &     2.1  &    \nodata &    \nodata &   17.0 &   1.7 &     8.4  &     4.0  &    19.3  &     2.6 \\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.5  &     0.7  &    \nodata &    \nodata\\
He II $\lambda$ 8236  &  -0.59  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     3.5  &     1.5  &    \nodata &    \nodata\\
P17 $\lambda$ 8467  &  -0.62  &     5.0:  &     0.3:  &     2.3  &     0.3  &     0.4  &     0.3  &     4.2:  &     0.3:  &     0.6  &     0.3  &    \nodata &    \nodata\\
P16 $\lambda$ 8502  &  -0.62  &     7.6  &     0.4  &     3.1  &     0.4  &     0.8  &     0.6  &     8.2:  &     0.6:  &     0.9  &     0.4  &    \nodata &    \nodata\\
P15 $\lambda$ 8544  &  -0.63  &     7.3  &     0.4  &     3.9  &     0.5  &     1.0  &     0.8  &     6.6:  &     0.5:  &     0.9  &     0.4  &     4.0  &     0.4 \\
P14 $\lambda$ 8598  &  -0.63  &     9.2  &     0.5  &     4.0:  &     0.5:  &     0.7  &     0.5  &     7.9  &     0.5  &     1.3  &     0.5  &     3.0:  &     0.3: \\
P13 $\lambda$ 8664  &  -0.64  &    12.4  &     0.6  &     4.9  &     0.6  &     1.2  &     0.9  &     9.6  &     0.6  &     1.7  &     0.7  &     3.9:  &     0.4: \\
P12 $\lambda$ 8750  &  -0.64  &    15.5  &     0.8  &     6.7  &     0.8  &     1.1  &     0.8  &    14.3  &     0.9  &     2.2  &     0.9  &     4.7:  &     0.4: \\
P11 $\lambda$ 8862  &  -0.65  &    22.6  &     1.1  &     8.7  &     0.9  &     2.2  &     1.6  &    19.7  &     1.2  &     2.9  &     1.2  &    10.0:  &     0.9: \\
P10 $\lambda$ 9014  &  -0.67  &    24.4  &     1.1  &    12.5  &     1.3  &     2.1  &     1.6  &    16.1  &     0.9  &     3.2  &     1.2  &     7.6:  &     0.6: \\
\[[S III] $\lambda$ 9069  &  -0.67  &   369  &    16.2  &   248  &    25.7  &     5.0  &     3.8  &   508  &    28.7  &    52.9  &    20.7  &   349  &    28.7 \\
P9 $\lambda$ 9228  &  -0.68  &    52.2  &     2.2  &    22.6  &     2.3  &     3.9  &     2.9  &    47.5  &     2.6  &     6.9  &     2.6  &    25.6:  &     2.0: \\
\[[S III] $\lambda$ 9532  &  -0.70  &   382:  &    14.7:  &   559  &    52.4  &     5.2  &     3.9  &   827  &    41.2  &    71.6  &    26.9  &   437  &    32.3 \\
P8 $\lambda$ 9546  &  -0.70  &    52.3:  &     2.0:  &    \nodata &    \nodata &     0.7  &     0.5  &    47.0  &     2.3  &     6.8  &     2.6  &    36.0  &     2.6 \\

c &&&  2.03 &&  1.47 &&  0.19 &&  1.86 &&  0.61 &&  1.62\\

log F$_{H\beta}$\tablenotemark{b} &&-12.39&&-12.09&&-10.70&&-12.43&&-12.11&&-12.55\\

\enddata

\tablenotetext{a}{The spectrum of He2-157 contains a blue continuum and broad stellar absorption especially evident in the higher H and He lines.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2C}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{He2-158} &
\multicolumn{2}{c}{IC 1297} &
\multicolumn{2}{c}{IC 2448} &
\multicolumn{2}{c}{IC 2501} &
\multicolumn{2}{c}{IC 2621} &
\multicolumn{2}{c}{IC 4776} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata
\[[O II] $\lambda$ 3727  &   0.29  &   105  &   138  &    49.1  &    51.6  &     4.8::  &     5.1::  &    47.6  &    69.4  &    34.7  &    57.5  &    48.6  &    53.6 \\
He II + H10 $\lambda$ 3797  &   0.27  &     4.7  &     6.1  &    \nodata &    \nodata &     3.9  &     4.1  &     3.6  &     5.1  &     2.5  &     4.1  &     4.3  &     4.8 \\
He II + H9 $\lambda$ 3835  &   0.26  &     4.9  &     6.3  &    \nodata &    \nodata &     5.9  &     6.2  &     4.4  &     6.2  &     4.6  &     7.2  &     5.1  &     5.6 \\
\[[Ne III] $\lambda$ 3869  &   0.25  &    28.5  &    36.0  &   109  &   114  &    97.5  &   103  &    56.9  &    78.8  &    96.4  &   149  &    69.2  &    75.4 \\
He I + H8 $\lambda$ 3889  &   0.25  &    15.9  &    20.0  &    19.2  &    20.0  &    17.2  &    18.1  &    14.4  &    19.8  &    10.5  &    16.1  &    15.5  &    16.8 \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &    21.3  &    26.3  &    50.7  &    52.7  &    46.8  &    48.9  &    32.8  &    43.8  &    42.4  &    62.5  &    37.8  &    40.8 \\
He I + He II $\lambda$ 4026  &   0.21  &     2.0:  &     2.5:  &     2.1  &     2.2  &     1.6  &     1.7  &     2.0  &     2.7  &     1.9  &     2.7  &     2.3  &     2.5 \\
\[[S II] $\lambda$ 4070  &   0.20  &     2.3:  &     2.7:  &     2.8:  &     2.8:  &     1.0  &     1.1  &     2.3  &     3.0  &     5.7  &     8.0  &     3.7  &     3.9 \\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    20.6  &    24.5  &    26.0  &    26.8  &    27.4  &    28.4  &    21.8  &    27.8  &    20.1  &    27.8  &    24.4  &    26.0 \\
He II $\lambda$ 4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.6::  &     0.7::  &    \nodata &    \nodata\\
C II $\lambda$ 4267  &   0.14  &     0.3::  &     0.3::  &     0.5:  &     0.5:  &     0.4:  &     0.4:  &     0.8  &     1.0  &     0.5:  &     0.6:  &     0.1::  &     0.1:: \\
H$\gamma$ $\lambda$ 4340  &   0.12  &    42.8  &    48.1  &    45.7  &    46.7  &    46.6  &    47.8  &    43.5  &    51.1  &    37.3  &    46.3  &    45.7  &    47.7 \\
\[[O III] $\lambda$ 4363  &   0.12  &     2.4  &     2.7  &     9.3  &     9.5  &    16.0  &    16.4  &     4.7  &     5.4  &    18.2  &    22.3  &     5.9  &     6.2 \\
He I $\lambda$ 4471  &   0.09  &     4.2  &     4.6  &     4.3  &     4.3  &     3.2  &     3.3  &     5.2  &     5.8  &     2.9  &     3.4  &     4.9  &     5.1 \\
He II $\lambda$ 4540  &   0.07  &    \nodata &    \nodata &     1.0  &     1.0  &     1.4  &     1.4  &    \nodata &    \nodata &     1.4  &     1.5  &    \nodata &    \nodata\\
N III $\lambda$ 4640  &   0.05  &     1.5::  &     1.6::  &     8.5  &     8.6  &     2.8  &     2.8  &     1.0  &     1.0  &     5.1  &     5.5  &     1.1::  &     1.1:: \\
He II $\lambda$ 4686  &   0.04  &    \nodata &    \nodata &    34.4  &    34.6  &    40.4  &    40.3  &    \nodata &    \nodata &    38.1  &    40.6  &    \nodata &    \nodata\\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     0.5::  &     0.5::  &     1.8  &     1.8  &     5.4  &     5.4  &     1.1  &     1.1  &     4.4  &     4.7  &     1.1::  &     1.1:: \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     2.0  &     2.1  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &    \nodata &    \nodata &   1.6 & 1.6   &     4.7  &     4.7  &     0.6  &     0.6  &     9.2  &     9.6  &     0.4::  &     0.4:: \\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &     1.7:  &     1.7:  &     0.8::  &     0.8::  &     0.6::  &     0.6::  &     1.0::  &     1.0::  &     0.6::  &     0.6::  &     0.9::  &     0.9:: \\
\[[O III] $\lambda$ 4959  &  -0.03  &   169  &   164  &   452  &   450  &   388  &   386  &   311  &   299  &   564  &   535  &   342  &   338 \\
\[[O III] $\lambda$ 5007  &  -0.04  &   527  &   507  &  1367  &  1357  &  1183  &  1173  &   956 &   906  &  1728  &  1608  &  1043  &  1028 \\
\[[N I] $\lambda$ 5199  &  -0.09  &     1.4  &     1.3  &     0.3::  &     0.3::  &    \nodata &    \nodata &     0.6  &     0.5  &     0.9::  &     0.8::  &     0.3::  &     0.3:: \\
He II $\lambda$ 5411  &  -0.13  &    \nodata &    \nodata &     3.0  &     2.9  &   3.2 &  3.2   &    \nodata &    \nodata &     4.2  &     3.3  &    \nodata &    \nodata\\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     0.2::  &     0.1::  &     0.7  &     0.7  &     0.2  &     0.2  &     0.4  &     0.3  &     0.5  &     0.4  &     0.4  &     0.4 \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     0.5  &     0.4  &     0.8  &     0.7  &     0.2  &     0.2  &     0.7  &     0.6  &     1.2  &     0.9  &     0.6  &     0.6 \\
\[[O I] $\lambda$ 5577  &  -0.17  &     0.6::  &     0.5::  &     0.1::  &     0.1::  &    \nodata &    \nodata &   0.1:: & 0.1::    &     0.4  &     0.3  &    \nodata &    \nodata\\
\[[N II] $\lambda$ 5755  &  -0.21  &     2.7  &     2.2  &     0.8  &     0.8  &     0.1::  &     0.1::  &     2.0  &     1.6  &     8.2  &     5.8  &     1.3  &     1.2 \\
C IV $\lambda$ 5801  &  -0.22  &    \nodata &    \nodata &     2.6  &     2.5  &     0.4  &     0.4  &    \nodata &    \nodata &     0.5:  &     0.3: &    \nodata &    \nodata\\
He I $\lambda$ 5876  &  -0.23  &    20.3  &    16.4  &    14.6  &    14.0  &    10.2  &     9.7  &     22.4  &    16.7  &    19.9  &    13.3  &    16.9  &    15.6 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &    \nodata &    \nodata &     0.1::  &   0.1:: &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.9:  &     0.5:  &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &    \nodata &    \nodata &     0.1::  &     0.1::  &     0.2::  &     0.2::  &    \nodata &    \nodata &     0.6:  &     0.4:  &    \nodata &    \nodata\\
He II $\lambda$ 6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1  &     0.1  &    \nodata &    \nodata &     0.2:  &     0.1:  &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &     9.8  &     7.3  &     2.3  &     2.2  &    \nodata &    \nodata &     7.7  &     5.1  &    21.1  &    12.3  &     4.9  &     4.4 \\
\[[S III] $\lambda$ 6312  &  -0.32  &     1.3  &     1.0  &     2.3:  &     2.2:  &     0.6  &     0.5  &     1.8  &     1.2  &     6.1  &     3.5  &     2.3  &     2.0 \\
\[[O I] $\lambda$ 6363  &  -0.32  &     2.1  &     1.6  &     0.5  &     0.5  &    \nodata &    \nodata &     2.5  &     1.7  &     7.1  &     4.0  &     1.6  &     1.4 \\
He II $\lambda$ 6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &     0.3  &     0.3  &    \nodata &    \nodata &     0.3:  &     0.2 : &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata &     3.0  &     1.7  &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &    66.7  &    47.8  &    22.3  &    21.0  &    \nodata &    \nodata &    36.8::  &    23.2::  &   115  &    62.0  &    \nodata &    \nodata\\
H$\alpha$ $\lambda$ 6563  &  -0.36  &   400  &   286  &   304  &   286  &   307  &   286  &   455  &   286  &   533  &   286  &   323  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &   159  &   113  &    56.3  &    52.9  &     1.1  &     1.0  &    99.0  &    61.9  &   296  &   158  &    38.3  &    33.9 \\
He I $\lambda$ 6678  &  -0.38  &     6.6  &     4.6  &     4.4  &     4.1  &     3.4  &     3.2  &     6.8  &     4.2  &     6.5  &     3.4  &     4.8  &     4.2 \\
\[[S II] $\lambda$ 6717  &  -0.39  &     8.6  &     6.0  &     5.7  &     5.3  &     0.2  &     0.1  &     3.3  &     2.0  &     5.6  &     2.9  &     2.4  &     2.1 \\
\[[S II] $\lambda$ 6731  &  -0.39  &    13.1  &     9.1  &     8.5  &     8.0  &     0.1  &     0.1  &     5.9  &     3.6  &    11.0  &     5.6  &     4.2  &     3.7 \\
He II $\lambda$ 6891  &  -0.42  &    \nodata &    \nodata &     0.2  &     0.2  &     0.2  &     0.2  &    \nodata &    \nodata &     0.6  &     0.3  &    \nodata &    \nodata\\
\[[Ar V] $\lambda$ 7005  &  -0.43  &     0.2::  &     0.2::  &    \nodata &    \nodata &     0.1  &     0.1  &     0.1::  & 0.1:: &     7.7  &     3.6  &     0.1::  &     0.1:: \\
He I $\lambda$ 7065  &  -0.44  &     8.8  &     5.8  &     4.7  &     4.4  &     2.6  &     2.4  &    14.5  &     8.2  &    14.8  &     6.9  &    10.1  &     8.7 \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &    14.8  &     9.7  &    18.0  &    16.7  &     5.3  &     4.8  &    25.1  &    14.0  &    66.6  &    30.4  &    16.6  &    14.2 \\
He II $\lambda$ 7178  &  -0.46  &    \nodata &    \nodata &     0.3:  &     0.3:  &     0.5  &     0.4  &    \nodata &    \nodata &     1.7  &     0.8  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &    \nodata &    \nodata &     0.1::  &     0.1::  &     0.2:  &     0.1:  &     1.2  &     0.7  &     1.4  &     0.6  &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1:  &     0.1:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 7281  &  -0.47  &     1.4  &     0.9  &     0.6  &     0.6  &     0.4  &     0.4  &     1.2  &     0.7  &     1.4  &     0.6  &     0.8  &     0.7 \\
\[[O II] $\lambda$ 7323  &  -0.48  &    17.2  &    11.0  &     5.0  &     4.6  &     0.7  &     0.6  &    21.3  &    11.5  &    54.8  &    23.9  &    17.9  &    15.2 \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &    \nodata &    \nodata &     0.2:  &     0.2:  &     0.3  &     0.3  &    \nodata &    \nodata &     1.0  &     0.4  &     0.1::  &     0.1:: \\
He II $\lambda$ 7591  &  -0.52  &    \nodata &    \nodata &     0.3:  &     0.3:  &     0.5  &     0.4  &    \nodata &    \nodata &     1.1:  &     0.5:  &    \nodata &    \nodata\\
\[[S I] $\lambda$ 7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2:  &     0.1:  &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &     3.5  &     2.1  &     3.8  &     3.5  &     1.3  &     1.2  &     7.0  &     3.5  &    16.4  &     6.5  &     4.0  &     3.3 \\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &     0.1::  &     0.1::  &     0.6  &     0.6  &     0.7  &     0.6  &     0.2  &     0.1  &     2.4  &     0.9  &     0.2  &     0.2 \\
He II $\lambda$ 8236  &  -0.59  &    \nodata &    \nodata &     0.8  &     0.7  &     0.9  &     0.8  &    \nodata &    \nodata &     2.5  &     0.9  &    \nodata &    \nodata\\
P17 $\lambda$ 8467  &  -0.62  &     1.0::  &     0.6::  &     0.4  &     0.3  &    \nodata &    \nodata &     0.8  &     0.3  &     1.1  &     0.4  &     0.5  &     0.4 \\
P16 $\lambda$ 8502  &  -0.62  &     1.5::  &     0.9::  &     0.5  &     0.5  &     0.5  &     0.5  &     0.9  &     0.4  &     1.5  &     0.5  &     0.6  &     0.5 \\
P15 $\lambda$ 8544  &  -0.63  &     1.5:  &     0.8:  &     0.7  &     0.6  &     0.6  &     0.5  &     1.1  &     0.5  &     1.7  &     0.6  &     0.7  &     0.6 \\
P14 $\lambda$ 8598  &  -0.63  &     1.1:  &     0.6:  &     0.6  &     0.5  &     0.7  &     0.6  &     1.4  &     0.6  &     1.7  &     0.6  &     0.8  &     0.6 \\
P13 $\lambda$ 8664  &  -0.64  &     2.0:  &     1.1:  &     0.9  &     0.8  &     0.9  &     0.8  &     1.6  &     0.7  &     2.5  &     0.8  &     1.0  &     0.8 \\
P12 $\lambda$ 8750  &  -0.64  &     1.9:  &     1.1:  &     1.2  &     1.1  &     1.0  &     0.9  &     2.0  &     0.9  &     3.2  &     1.1  &     1.2  &     1.0 \\
P11 $\lambda$ 8862  &  -0.65  &     2.6:  &     1.4:  &     1.6  &     1.4  &     1.5  &     1.3  &     2.9  &     1.2  &     4.5  &     1.5  &     1.7  &     1.4 \\
P10 $\lambda$ 9014  &  -0.67  &     2.9:  &     1.5:  &     1.8  &     1.6  &     2.0  &     1.7  &     2.9  &     1.2  &     5.3  &     1.7  &     2.0  &     1.6 \\
\[[S III] $\lambda$ 9069  &  -0.67  &    37.2  &    19.9  &    32.6  &    29.1  &     2.9  &     2.5  &    33.7  &    14.2  &    75.2  &    23.6  &    30.6  &    24.4 \\
P9 $\lambda$ 9228  &  -0.68  &     5.2:  &     2.7:  &     3.4  &     3.0  &     2.6  &     2.3  &     5.2  &     2.2  &     8.4  &     2.6  &     3.1  &     2.5 \\
\[[S III] $\lambda$ 9532  &  -0.70  &    40.5  &    21.1  &    94.0  &    83.5  &     5.9  &     5.2  &    77.3  &    31.4  &   338  &   101  &    91.6  &    72.3 \\
P8 $\lambda$ 9546  &  -0.70  &     1.7:  &     0.9:  &     1.0:  &     0.9:  &     1.9  &     1.7  &    10.1  &     4.1  &    14.9:  &     4.4:  &     1.7:  &     1.3: \\

c &&&  0.40 &&  0.07 &&  0.09 &&  0.56 &&  0.75 &&  0.15\\

log F$_{H\beta}$\tablenotemark{a} &&-12.08&&-11.13&&-11.14&&-10.70&&-11.29&&-10.78\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2D}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{J320} &
\multicolumn{2}{c}{M1-5} &
\multicolumn{2}{c}{M1-25} &
\multicolumn{2}{c}{M1-34} &
\multicolumn{2}{c}{M1-38} &
\multicolumn{2}{c}{M1-50} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$ 3727  &   0.29  &     6.9  &     8.0  &    25.1  &    57.2  &    42.7  &   106  &   128  &   291  &    52.8  &   104  &     5.9  &    12.8 \\
He II + H10 $\lambda$ 3797  &   0.27  &     3.3  &     3.8  &     1.4::  &     3.0::  &     2.2  &     5.1  &     2.8:  &     6.0:  &     1.4:  &  2.5:     &     2.5:  &     5.1: \\
He II + H9 $\lambda$ 3835  &   0.26  &     4.1  &     4.6  &     2.1:  &     4.5:  &     3.6  &     8.0  &     2.3:  &     4.9:  &     3.2:  &     5.8:  &     3.1:  &     6.2: \\
\[[Ne III] $\lambda$ 3869  &   0.25  &    89.1  &   102  &     4.5  &     9.1  &     4.4  &     9.5  &    45.1  &    91.6  &     0.9::  &     1.5::  &    64.1  &   125 \\
He I + H8 $\lambda$ 3889  &   0.25  &    17.3  &    19.7  &     4.9  &     9.9  &     9.1  &    19.5  &    11.3  &    22.6  &     5.7  &    10.0  &     9.8  &    18.8 \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &    43.3  &    48.7  &     8.2  &    15.4  &    10.1  &    20.2  &    26.6  &    50.0  &     6.7  &    11.1  &    30.2  &    54.8 \\
He I + He II $\lambda$ 4026  &   0.21  &     1.8  &     2.0  &     1.0  &     1.7  &     1.7  &     3.3  &     2.3  &     4.1  &    \nodata &    \nodata &     1.2::  &     2.0:: \\
\[[S II] $\lambda$ 4070  &   0.20  &     0.4:  &     0.4:  &     1.1  &     1.8  &     3.3  &     6.0  &     6.9:  &    12.1:  &     4.1  &     6.4  &     1.2::  &     2.1:: \\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    22.2  &    24.5  &    11.3  &    19.2  &    15.0  &    26.8  &    14.6  &    24.8  &    14.7  &    22.7  &    16.8  &    27.7 \\
He II $\lambda$ 4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$ 4267  &   0.14  &    \nodata &    \nodata &     0.2::  &     0.3::  &     0.2::  &     0.4::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
H$\gamma$ $\lambda$ 4340  &   0.12  &    41.8  &    44.6  &    27.3  &    38.7  &    33.7  &    49.5  &    33.9  &    48.1  &    33.7  &    44.8  &    32.1  &    44.6 \\
\[[O III] $\lambda$ 4363  &   0.12  &    14.5  &    15.4  &     1.5  &     2.1  &     1.3  &     1.9  &     2.8  &     3.9  &    \nodata &    \nodata &     9.4  &    12.9 \\
He I $\lambda$ 4471  &   0.09  &     4.5  &     4.7  &     3.1  &     4.0  &     4.8  &     6.4  &     4.6  &     5.9  &    \nodata &    \nodata &     3.4  &     4.3 \\
He II $\lambda$ 4540  &   0.07  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.7:  &     0.9: \\
N III $\lambda$ 4640  &   0.05  &     1.1:  &     1.1:  &     0.9::  &     1.0::  &    33.2  &    38.5  &     2.7:  &     3.0:  &    \nodata &    \nodata &     4.7  &     5.3 \\
He II $\lambda$ 4686  &   0.04  &     3.4  &     3.5  &     0.2::  &     0.2::  &     6.2::  &     7.0::  &    13.7  &    15.2  &    \nodata &    \nodata &    20.8  &    22.9 \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     5.0  &     5.1  &     0.6  &     0.7  &    \nodata &    \nodata &     1.7  &     1.9  &    \nodata &    \nodata &     4.0  &     4.3 \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &     3.7  &     3.7  &     0.1::  &     0.1::  &    \nodata &    \nodata &     0.5:  &     0.5:  &    \nodata &    \nodata &     4.9  &     5.2 \\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &     1.3::  &     1.3::  &     1.1:  &     1.1:  &     1.9  &     1.9  &     1.2:  &     1.2:  &    \nodata &    \nodata &     1.0:  &     1.0: \\
\[[O III] $\lambda$ 4959  &  -0.03  &   397  &   391  &   102  &    93.7  &   170  &   155  &   252  &   232  &    \nodata &    \nodata &   586  &   541 \\
\[[O III] $\lambda$ 5007  &  -0.04  &  1220  &  1194  &   324  &   288  &   549  &   483  &   791  &   704  &     1.2:  &     1.1:  &  1823  &  1633 \\
\[[N I] $\lambda$ 5199  &  -0.09  &     0.1::  &     0.1::  &     0.5:  &     0.4:  &     1.0  &     0.8  &    12.9  &    10.1  &     1.1::  &     0.8::  &    \nodata &    \nodata\\
He II $\lambda$ 5411  &  -0.13  &     0.2::  &     0.1::  &    \nodata &    \nodata &     1.2  &     0.8  &     2.0:  &     1.4:  &    \nodata &    \nodata &     2.7  &     1.9 \\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     0.6  &     0.5  &     0.3:  &     0.2:  &     0.6  &     0.4  &     1.9  &     1.2  &    \nodata &    \nodata &     0.6:  &     0.4: \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     0.4  &     0.3  &     0.6:  &     0.4:  &     1.5  &     0.9  &     1.7  &     1.1  &    \nodata &    \nodata &     0.9:  &     0.6: \\
\[[O I] $\lambda$ 5577  &  -0.17  &     0.3  &     0.2  &     1.1::  &     0.7::  &    \nodata &    \nodata &    \nodata &    \nodata &     0.6::  &     0.4::  &     0.8:  &     0.5: \\
\[[N II] $\lambda$ 5755  &  -0.21  &     0.3:  &     0.3:  &     4.6  &     2.6  &     4.7  &     2.5  &    12.6  &     7.0  &     1.7:  &     0.9:  &     0.3:  &     0.2: \\
C IV $\lambda$ 5801  &  -0.22  &     0.3  &     0.3  &    \nodata &    \nodata &    35.5  &    18.2  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 5876  &  -0.23  &    18.9  &    16.8  &    31.6  &    16.5  &    43.1  &    21.1  &    36.9  &    19.2  &   4.3: &   2.5: &    25.9  &    14.0 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &    \nodata &    \nodata &     0.1:  &     0.1:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1:: \\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &     0.3:  &     0.2: &     \nodata  &    \nodata &    \nodata &    \nodata &     0.4::  &     0.2::  &    \nodata &    \nodata &     0.3::  &     0.2:: \\
He II $\lambda$ 6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &     0.9  &     0.8  &     5.8  &     2.4  &    6.1  &   2.3 &    58.3  &    24.2  &     4.5  &     2.2  &     0.9  &     0.4 \\
\[[S III] $\lambda$ 6312  &  -0.32  &     1.3  &     1.1  &     2.0  &     0.8  &     5.0  &     1.9  &     4.2  &     1.7  &     0.5::  &     0.2::  &     3.5  &     1.5 \\
\[[O I] $\lambda$ 6363  &  -0.32  &     0.3  &     0.2  &     1.5  &     0.6  &     1.9  &     0.7  &    19.7  &     7.9  &     0.8  &     0.3  &     0.2::  &     0.1:: \\
He II $\lambda$ 6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &     7.1:  &     5.9:  &   120:  &    43.7:  &   234  &    77.4  &   561  &   205  &   149  &    65.4  &    \nodata &    \nodata\\
H$\alpha$ $\lambda$ 6563  &  -0.36  &   345  &   286  &   788  &   286  &   871  &   286  &   787  &   286  &   670  &   286  &   743  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &    16.4  &    13.6  &   251  &    90.1  &   652  &   212  &  1689  &   607  &   412  &   178  &    23.4  &     8.9 \\
He I $\lambda$ 6678  &  -0.38  &     5.2  &     4.2  &    11.9  &     4.1  &    16.7  &     5.2  &    13.6  &     4.7  &     1.0:  &     0.4:  &    10.2  &     3.7 \\
\[[S II] $\lambda$ 6717  &  -0.39  &     0.9  &     0.8  &     3.5  &     1.2  &    17.9  &     5.4  &    161  &     65.6  &     23.6  &     9.4  &     2.2  &     0.8 \\
\[[S II] $\lambda$ 6731  &  -0.39  &     1.6  &     1.3  &     6.7  &     2.2  &    32.0  &     9.6  &    175  &    71.3  &     44.4  &     17.6  &     3.9  &     1.4 \\
He II $\lambda$ 6891  &  -0.42  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar V] $\lambda$ 7005  &  -0.43  &    \nodata &    \nodata &     0.6::  &     0.2::  &    \nodata &    \nodata &    \nodata &    \nodata &     0.5::  &     0.2::  &     0.8::  &     0.3:: \\
He I $\lambda$ 7065  &  -0.44  &     6.9  &     5.5  &    32.4  &     9.3  &    29.8  &     7.6  &    12.8  &     3.7  &     0.8:  &     0.3:  &    15.5  &     4.8 \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &    10.3  &     8.1  &    30.2  &     8.4  &    95.2  &    23.4  &    92.7  &    25.9  &     1.6:  &     0.6:  &    37.8  &    11.4 \\
He II $\lambda$ 7178  &  -0.46  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.3  &     0.4:: \\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &     0.1::  &     0.1::  &     1.7  &     0.4  &     1.5  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata &     0.6::  &     0.2 \\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.5::  &     0.1:: \\
He I $\lambda$ 7281  &  -0.47  &    0.9: &    0.7: &     3.8  &     1.0  &     3.2  &     0.7  &    \nodata &    \nodata &    \nodata &    \nodata &     2.4  &     0.7 \\
\[[O II] $\lambda$ 7323  &  -0.48  &     3.0  &     2.4  &   107  &    27.6  &    43.4  &     9.8  &    32.4  &     8.4  &     14.6  &     4.7  &     8.9  &     2.5 \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &     0.5:  &     0.4:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.6  &     0.4 \\
He II $\lambda$ 7591  &  -0.52  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     1.3  &     0.3 \\
\[[S I] $\lambda$ 7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &     2.4  &     1.8  &     8.8  &     1.9  &    27.5  &     5.2  &   25.8 &    5.7 &     0.4::  &     0.1::  &    10.4  &     2.5 \\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &     1.1  &     0.8  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     5.0  &     1.1 \\
He II $\lambda$ 8236  &  -0.59  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     7.8  &     1.9  &     3.1  &     0.6 \\
P17 $\lambda$ 8467  &  -0.62  &     0.6  &     0.5  &     2.4  &     0.4  &     2.4  &     0.4  &    \nodata &    \nodata &     1.3  &     0.3  &     1.8:  &     0.3: \\
P16 $\lambda$ 8502  &  -0.62  &     0.6  &     0.4  &     3.2  &     0.5  &     3.2  &     0.5  &    \nodata &    \nodata &     1.8  &     0.4  &     2.1:  &     0.4: \\
P15 $\lambda$ 8544  &  -0.63  &     0.8  &     0.6  &     3.9  &     0.7  &     3.5  &     0.5  &    \nodata &    \nodata &     1.8  &     0.4  &     2.1:  &     0.4: \\
P14 $\lambda$ 8598  &  -0.63  &     1.1  &     0.8  &     4.7  &     0.8  &     3.4  &     0.5  &    \nodata &    \nodata &     1.9  &     0.4  &     2.8:  &     0.5: \\
P13 $\lambda$ 8664  &  -0.64  &     1.5:  &     1.1:  &     5.3  &     0.9  &     4.8  &     0.7  &     3.7::  &     0.6::  &     2.2  &     0.5  &     3.7:  &     0.7: \\
P12 $\lambda$ 8750  &  -0.64  &     1.8  &     1.3  &     7.5  &     1.2  &     6.7  &     0.9  &     6.5::  &     1.1::  &     3.5  &     0.8  &     5.6:  &     1.0: \\
P11 $\lambda$ 8862  &  -0.65  &     2.7  &     1.9  &    11.5  &     1.8  &     9.0  &     1.2  &     6.8::  &     1.1::  &     5.0  &     1.1  &     6.8:  &     1.2: \\
P10 $\lambda$ 9014  &  -0.67  &     2.3  &     1.7  &     2.9  &     0.4  &    10.6  &     1.4  &     8.2:  &     1.3:  &     4.0  &     0.9  &   8.5:  &     1.5: \\
\[[S III] $\lambda$ 9069  &  -0.67  &     9.8  &     6.9  &    86.2  &    13.1  &   292  &    36.8  &   241  &    36.7  &    36.1  &     7.4  &    76.9  &    13.0 \\
P9 $\lambda$ 9228  &  -0.68  &     3.2  &     2.2  &    20.9  &     3.1  &    18.8  &     2.3  &    11.2:  &     1.7:  &    10.6  &     2.1  &    12.5  &     2.1 \\
\[[S III] $\lambda$ 9532  &  -0.70  &    27.3  &    19.0  &   272  &    38.0  &   929  &   107  &   743  &   104  &    71.4  &     13.4  &   247  &    38.7 \\
P8 $\lambda$ 9546  &  -0.70  &     4.2  &     2.9  &    30.5  &     4.3  &    12.5  &     1.4  &    24.8:  &     3.5:  &    14.3  &     2.7  &   6.0::  &     0.9:: \\

c &&&  0.23 &&  1.22 &&  1.34 &&  1.22 &&  1.03 &&  1.15\\

log F$_{H\beta}$\tablenotemark{a} &&-11.51&&-12.04&&-12.01&&-12.70&&-11.98&&-12.17\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2E}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{M1-54} &
\multicolumn{2}{c}{M1-57} &
\multicolumn{2}{c}{M2-10} &
\multicolumn{2}{c}{M3-4} &
\multicolumn{2}{c}{M3-6} &
\multicolumn{2}{c}{M3-15} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$ 3727  &   0.29  &   134  &   236  &    75.8  &   254  &    38.3  &    84.5  &   268  &   346  &    11.8  &    15.0  &    10.5  &    36.8 \\
He II + H10 $\lambda$ 3797  &   0.27  &     2.9  &     4.8  &     2.0::  &     6.3::  &     1.8::  &     3.8::  &     3.7  &     4.7  &     0.6::  &     1.7::  &    \nodata &    \nodata\\
He II + H9 $\lambda$ 3835  &   0.26  &     3.8  &     6.4  &    \nodata &    \nodata &     2.4::  &     4.8::  &     4.4  &     5.5  &     4.0  &     4.9  &    1.6::  &    4.8:: \\
\[[Ne III] $\lambda$ 3869  &   0.25  &    74.4  &    121  &    60.6  &   172  &     3.7  &     7.4  &   115 &   143  &    38.6  &    47.4  &    20.9  &    60.1 \\
He I + H8 $\lambda$ 3889  &   0.25  &    14.4  &    23.2  &     6.7  &    18.5  &    10.3  &    20.1  &    18.2  &    22.5  &    16.4  &    20.0  &     5.3  &   15.2 \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &    36.6  &    56.5  &    19.7  &    49.9  &    10.2  &    18.7  &    51.7  &    62.8  &    24.5  &    29.4  &     11.2  &    28.5 \\
He I + He II $\lambda$ 4026  &   0.21  &     2.2  &     3.3  &     0.7::  &     1.6::  &     1.7  &     3.0  &     2.5  &     3.0  &     2.0  &     2.4  &     1.0:  &     2.4: \\
\[[S II] $\lambda$ 4070  &   0.20  &     8.3  &    12.1  &     9.4  &    21.3  &     1.6  &     2.7  &     0.9::  &     1.0::  &     0.5::  &     0.6::  &   1.4:: &     3.3:: \\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    19.5  &    28.0  &    11.5  &    25.0  &    15.3  &    25.5  &    22.1  &    26.0  &    22.1  &    25.7  &   9.8  &   22.0 \\
He II $\lambda$ 4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$ 4267  &   0.14  &     0.4:  &     0.5:  &    \nodata &    \nodata &     0.3::  &     0.5::  &    \nodata &    \nodata &     0.3::  &     0.3::  &     0.2:: &     0.4:: \\
H$\gamma$ $\lambda$ 4340  &   0.12  &    37.6  &    47.8  &    26.9  &    45.0  &    33.4  &    46.8  &    45.1  &    50.2  &    42.3  &    46.8  &    25.2  & 41.9 \\
\[[O III] $\lambda$ 4363  &   0.12  &     4.8  &     6.0  &    16.3  &    26.6  &    \nodata &    \nodata &    10.8  &    12.0  &     2.0  &     2.2  &     1.9  & 3.1 \\
He I $\lambda$ 4471  &   0.09  &     5.2  &     6.1  &     1.7  &     2.4  &     5.4  &     6.9  &     5.5:  &     5.9:  &     5.3  &     5.7  &    3.8  &    5.5 \\
He II $\lambda$ 4540  &   0.07  &     0.4:  &     0.5:  &     1.1:  &     1.5:  &    \nodata &    \nodata &     1.0::  &     1.1::  &    \nodata &    \nodata &    \nodata &    \nodata\\
N III $\lambda$ 4640  &   0.05  &     5.3  &     5.8  &     3.3:  &     4.1:  &     0.9::  &     1.0::  &    \nodata &    \nodata &     3.6  &     3.7  &   15.3::  &   18.9:: \\
He II $\lambda$ 4686  &   0.04  &    16.8  &    18.0  &    44.0  &    51.1  &    \nodata &    \nodata &    31.6  &    32.6  &     1.1  &     1.2  &    3.5::  & 4.2::   \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     3.3  &     3.5  &     4.9  &     5.5  &     0.5::  &     0.6::  &     2.6  &     2.7  &     0.8  &     0.9  &1.4::    &1.6:: \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &     1.8  &     2.0  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &     2.2  &     2.3  &     7.3  &     8.1  &    \nodata &    \nodata &     1.8  &     1.8  &     0.3  &     0.4  & 0.9::& 1.0::\\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &     1.5::  &     1.5::  &    \nodata &    \nodata &     1.6::  &     1.6::  &     0.6::  &     0.6::  &     1.1:  &     1.1:  &     1.1::  &    1.1:: \\
\[[O III] $\lambda$ 4959  &  -0.03  &   305  &   288  &   655  &   578  &    48.0  &    44.2  &   371  &   361  &   235  &   229  &   328  &   289 \\
\[[O III] $\lambda$ 5007  &  -0.04  &   941  &   868  &  2173  &  1829  &   154  &   138 &  1120  &  1080  &   714  &   690  &  1071  &   904 \\
\[[N I] $\lambda$ 5199  &  -0.09  &    13.0  &    11.0  &     5.5  &     3.9  &     1.9  &     1.5  &     4.9  &     4.5  &    \nodata &    \nodata &  0.2:: & 0.1::\\
He II $\lambda$ 5411  &  -0.13  &     1.8  &     1.4  &     9.5  &     5.4  &    \nodata &    \nodata &     4.0  &     3.5  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     1.0  &     0.8  &     2.1  &     1.1  &     0.6:  &     0.4:  &     0.9  &     0.8  &     0.3  &     0.3  &     0.8  &     0.4 \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     1.1  &     0.8  &     3.0  &     1.5  &     0.5:  &     0.3:  &     0.8:  &     0.7:  &     0.4  &     0.3  &     1.8  &     0.9 \\
\[[O I] $\lambda$ 5577  &  -0.17  &     0.3::  &     0.2::  &     0.7::  &     0.4::  &     0.8  &     0.5  &   2.8: &  2.4: &    \nodata &    \nodata &     0.9::  &     0.4:: \\
\[[N II] $\lambda$ 5755  &  -0.21  &    14.3  &     9.6  &    25.4  &    10.8  &     2.4  &     1.4  &     5.6  &     4.7  &     0.1::  &     0.1::  &    5.6  &     2.3 \\
C IV $\lambda$ 5801  &  -0.22  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     2.1  &     1.8  &  65.7  &   25.9 \\
He I $\lambda$ 5876  &  -0.23  &    29.1  &    18.6  &    31.8  &    12.2  &    37.0  &    19.8  &    18.5  &    15.1  &    20.3  &    16.8  &    48.4  &    18.3 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.5::  &     0.4::  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &    10.2  &     3.3  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &    \nodata &    \nodata &     1.5  &     0.5  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata\\
He II $\lambda$ 6119  &  -0.28  &     0.2  &     0.1  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &     0.1  &     0.1  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &    36.8  &    20.1  &   112  &    30.7  &     4.2  &     1.8  &    24.9  &    19.0  &    \nodata &    \nodata & 9.8  &     2.6 \\
\[[S III] $\lambda$ 6312  &  -0.32  &     3.2  &     1.8  &   29.3  &    7.8  &     1.2  &     0.5  &     0.8::  &     0.6::  &     0.8  &     0.7  &     6.4  &     1.7 \\
\[[O I] $\lambda$ 6363  &  -0.32  &    12.2  &     6.5  &    37.2  &     9.7  &     1.1  &     0.5  &     7.6  &     5.7  &    \nodata &    \nodata &     3.8  &     1.0 \\
He II $\lambda$ 6407  &  -0.33  &    \nodata &    \nodata &     1.2  &     0.3  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &     0.1::  &     0.1::  &     7.0  &     1.7  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &   478  &   240  &   620  &   141  &   212  &    80.5  &   141  &   103  &    \nodata &    \nodata &   107  &  23.2 \\
H$\alpha$ $\lambda$ 6563  &  -0.36  &   573  &   286  &  1268  &   286  &   758  &   286  &   391  &   286  &   383  &   286  &  1316  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &  1428  &   707  &  1874  &   416  &   608  &   227  &   391  &   286  &     6.6  &     4.9  &   216  &    47.0 \\
He I $\lambda$ 6678  &  -0.38  &    10.2  &     4.9  &    14.2  &     2.9  &    14.7  &     5.3  &     5.9  &     4.2  &     6.3  &     4.6  &    22.9  &     4.6 \\
\[[S II] $\lambda$ 6717  &  -0.39  &    83.3  &    39.5  &   131  &    26.5  &    24.5  &     8.6  &    14.2  &    10.1  &     0.5  &     0.3  &    15.4  &     3.0 \\
\[[S II] $\lambda$ 6731  &  -0.39  &   110  &    51.9  &   214  &    42.8  &    33.4  &    11.7  &    11.4  &     8.1  &     0.6  &     0.5  &    26.7  &     5.1 \\
He II $\lambda$ 6891  &  -0.42  &    \nodata &    \nodata &     2.5  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar V] $\lambda$ 7005  &  -0.43  &     0.3::  &     0.2::  &    18.3  &     3.0  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 7065  &  -0.44  &    10.1  &     4.3  &    26.9  &     4.3  &    11.9  &     3.6  &     4.0  &     2.7  &     6.3  &     4.4  &    43.7  &     6.8 \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &    62.0  &    25.9  &   210  &    32.2  &    35.0  &    10.3  &    31.1  &    21.0  &    25.0  &    17.3  &   120  &    17.8 \\
He II $\lambda$ 7178  &  -0.46  &     0.8::  &     0.3::  &     8.3  &     1.2  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &    \nodata &    \nodata &     1.2:  &     0.2:  &    \nodata &    \nodata &    \nodata &    \nodata &     0.3::  &     0.2::  &     1.1:  &     0.2: \\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata & \nodata & \nodata\\
He I $\lambda$ 7281  &  -0.47  &     1.6  &     0.6  &     2.4  &     0.3  &    \nodata &    \nodata &     0.9:  &     0.6:  &     0.9  &     0.6  &     5.7  &     0.8 \\
\[[O II] $\lambda$ 7323  &  -0.48  &    22.0  &     8.7  &   252  &    34.5  &     7.0::  &     1.9::  &    15.0  &     9.8  &     2.7  &     1.8  &    47.7  &     6.2 \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &    \nodata &    \nodata &     4.4  &     0.5  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1  &     0.1  &    \nodata &    \nodata\\
He II $\lambda$ 7591  &  -0.52  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[S I] $\lambda$ 7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &    15.9  &     5.6  &    57.4  &     6.2  &     9.3  &     2.2  &     7.5:  &    4.6:  &     4.9  &     3.2  &   37.9 & 3.9\\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &     1.5:  &     0.5:  &    12.0  &     1.1  &     0.9::  &     0.2::  & \nodata  &   \nodata &0.2::  &  0.1:: &     1.6  &     0.1 \\
He II $\lambda$ 8236  &  -0.59  &     1.4:  &     0.4:  &    11.7  &     1.0  &    \nodata &    \nodata &   0.9 &  0.5 &    \nodata &    \nodata &    \nodata &    \nodata\\
P17 $\lambda$ 8467  &  -0.62  &     1.1:  &     0.3:  &     3.1:  &     0.2:  &     2.5::  &     0.5::  &     2.0  &    1.1  &     0.6  &     0.3  &     4.6:  &     0.3: \\
P16 $\lambda$ 8502  &  -0.62  &     1.4:  &     0.4:  &     4.3  &     0.3  &    \nodata &    \nodata &   1.2 &  0.7   &     0.8  &     0.5  &     5.7:  &     0.4: \\
P15 $\lambda$ 8544  &  -0.63  &     1.4:  &     0.4:  &     6.3:  &     0.5:  &    \nodata &    \nodata &    \nodata &    \nodata &     0.9  &     0.5  &     7.9  &     0.6 \\
P14 $\lambda$ 8598  &  -0.63  &     1.4:  &     0.4:  &     7.9:  &     0.6:  &     2.6:  &     0.5:  &   1.0 &   0.6 &     1.2  &     0.7  &     6.9  &     0.5 \\
P13 $\lambda$ 8664  &  -0.64  &     2.8  &     0.8  &     8.8:  &     0.6:  &     2.7:  &     0.5:  &    \nodata &    \nodata &     1.7  &     1.0  &    10.4:  &     0.7: \\
P12 $\lambda$ 8750  &  -0.64  &     3.9  &     1.1  &     9.7:  &     0.7:  &     4.5:  &     0.8:  &     5.2  &     3.0  &     2.1  &     1.2  &    13.5  &     0.9 \\
P11 $\lambda$ 8862  &  -0.65  &     4.2  &     1.2  &    13.8:  &     0.9:  &     5.8:  &     1.0:  &   1.4&   0.8 &     2.4  &     1.4  &    18.6  &     1.2 \\
P10 $\lambda$ 9014  &  -0.67  &     5.6  &     1.5  &    17.3:  &     1.1:  &     3.5  &     0.6  &    \nodata &    \nodata &     1.2  &     0.7  &    13.8  &     0.8 \\
\[[S III] $\lambda$ 9069  &  -0.67  &   150  &    41.2  &   690  &    43.2  &   146  &    23.8  &    13.7  &   7.6  &    32.9  &    19.1  &   489  &    28.6 \\
P9 $\lambda$ 9228  &  -0.68  &     8.0  &     2.2  &    37.7:  &     2.3:  &    14.4  &     2.3  &     4.6:  &    2.5:  &     4.9  &     2.8  &    40.2  &     2.3 \\
\[[S III] $\lambda$ 9532  &  -0.70  &   220  &    57.1  &  2117  &   118  &   240  &    36.2  &    40.3 &   21.8  &    74.1  &    42.0  &  1494  &    77.0 \\
P8 $\lambda$ 9546  &  -0.70  &     2.8::  &     0.7::  &    \nodata &    \nodata &    13.3  &     2.0  &     5.0:  &    2.7:  &     7.4  &     4.2  &    20.0  &     1.0 \\

c &&&  0.84 &&  1.80 &&  1.18 &&  0.38 &&  0.35 &&  1.84\\

log F$_{H\beta}$\tablenotemark{a}
&&-11.97&&-12.59&&-12.50&&-12.61&&-11.22&&-12.59\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2F}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{NGC 2792} &
\multicolumn{2}{c}{NGC 2867} &
\multicolumn{2}{c}{NGC 3195} &
\multicolumn{2}{c}{NGC 3211} &
\multicolumn{2}{c}{NGC 3242A\tablenotemark{a}} &
\multicolumn{2}{c}{NGC 3242B\tablenotemark{b}} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata
\[[O II] $\lambda$ 3727  &   0.29  &     4.7:  &     7.4:  &    83.2  &    99.2  &   240  &   282  &    23.4  &    27.7  &   7.7  &   7.7  &    10.9:  &    11.2: \\
He II + H10 $\lambda$ 3797  &   0.27  &     2.1:  &     3.2:  &     6.8:  &     8.0:  &     3.9  &     4.5  &     4.1  &  4.8  & 4.2 &   4.2 &     4.3  &     4.4 \\
He II + H9 $\lambda$ 3835  &   0.26  &     4.3  &     6.4  &     6.8:  &     8.0:  &  5.6 &  6.5 &     5.8  &     6.7  &     5.9  &     5.9  &     5.9  &     6.0 \\
\[[Ne III] $\lambda$ 3869  &   0.25  &    46.0  &    67.8  &    91.0  &   106  &    70.0  &    80.3  &    83.4  &    96.5  &    99.5  &    99.5  &   103  &   105 \\
He I + H8 $\lambda$ 3889  &   0.25  &    14.8  &    21.6  &    16.7  &    19.4  &    15.5  &    17.7  &    13.3  &    15.3  &    18.6  &    18.6  &  20.2  &  20.6 \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  & 0.22  &  26.2  &  37.0  &  43.3  &  49.5  &  40.6  &  45.9  &  41.9  &  47.7  &  40.1  &    40.1  &    49.5  &    50.5 \\
He I + He II $\lambda$ 4026  &   0.21  &     1.0:  &     1.4:  &     1.8  &     2.1  &     2.5  &     2.9  &     1.4  &     1.6  &     2.0  &     2.0  &     2.1  &     2.2 \\
\[[S II] $\lambda$ 4070  &   0.20  &     0.8:  &     1.0:  &     3.0  &     3.4  &     7.2  &     8.0  &     1.7  &     1.9  &     1.0  &     1.0  &     1.2:  &     1.2: \\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    20.8  &    27.8  &    23.3  &    26.1  &    25.8  &    28.6  &    25.5  &    28.4  &    27.4  &    27.4  &    27.6  &    28.1 \\
He II $\lambda$ 4198  &   0.16  &     1.1:  &     1.4:  &     0.5::  &     0.6::  &    \nodata &    \nodata &     1.3:  &     1.4:  &     0.6::  &     0.6::  &     0.1::  &     0.1:: \\
C II $\lambda$ 4267  &   0.14  &     0.1::  &     0.1::  &     0.8  &     0.9  &     1.2::  &     1.3 :: &     0.4:  &     0.5:  &     0.7  &     0.7  &     0.6  &     0.6 \\
H$\gamma$ $\lambda$ 4340  &   0.12  &    39.9  &    48.3  &    43.5  &    46.9  &    43.9  &    47.0  &    45.5  &    48.9  &    46.7  &    46.7  &    47.0  &    47.5 \\
\[[O III] $\lambda$ 4363  &   0.12  &    14.2  &    17.0  &    12.8  &    13.7  &     2.8  &     3.0  &    22.3  &    23.9  &    13.3  &    13.3  &    13.0  &    13.1 \\
He I $\lambda$ 4471  &   0.09  &     0.6  &     0.7  &     3.5  &     3.7  &     5.4  &     5.7  &     1.1  &     1.2  &     3.6  &     3.6  &     4.3  &     4.3 \\
He II $\lambda$ 4540  &   0.07  &     3.0  &     3.4  &     1.1  &     1.1  &    \nodata &    \nodata &     2.5  &     2.6  &     1.0  &     1.0  &     0.7:  &     0.7: \\
N III $\lambda$ 4640  &   0.05  &     2.4:  &     2.6:  &     3.2  &     3.3  &     2.6:  &     2.7:  &     4.0  &     4.1  &     3.8  &     3.8  &     3.5  &     3.5 \\
He II $\lambda$ 4686  &   0.04  &    91.8  &    97.0  &    32.2  &    32.9  &    12.7  &    13.0  &    86.8  &    88.6  &    31.1  &    31.1  &    16.8  &    16.9 \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     9.3  &     9.7  &     2.4  &     2.4  &     1.1:  &     1.2:  &    11.9  &    12.1  &     4.7  &     4.7  &     4.2  &     4.2 \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &     8.2  &     8.5  &     1.8  &     1.8  &     0.5  &     0.5  &     8.9  &     9.0  &     4.1  &     4.1  &     3.6  &     3.6 \\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &    \nodata &    \nodata &    \nodata &    \nodata &     1.4:  &     1.4:  &    \nodata &    \nodata &     0.6::  &     0.6::  &     0.7::  &     0.7:: \\
\[[O III] $\lambda$ 4959  &  -0.03  &   331  &   316  &   456  &   448  &   214  &   211  &   492  &   484  &   426  &   426  &   424  &   423 \\
\[[O III] $\lambda$ 5007  &  -0.04  &  1023  &   960  &  1380  &  1346  &   643  &   629  &  1491  &  1456  &  1280  &  1280  &  1276  &  1271 \\
\[[N I] $\lambda$ 5199  &  -0.09  &    \nodata &    \nodata &     0.8  &     0.8  &     5.0  &     4.8  &     0.2::  &     0.2::  &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 5411  &  -0.13  &    10.5  &     8.5  &     3.2  &     2.9  &     1.0  &     0.9  &     7.7  &     7.1  &     2.6  &     2.6  &     1.4  &     1.4 \\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     0.7  &     0.5  &     0.7  &     0.6  &     0.8  &     0.7  &     1.1  &     1.0  &     0.3  &     0.3  &     0.3  &     0.3 \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     0.6  &     0.5  &     0.8  &     0.7  &     0.7  &     0.6  &     1.0  &     0.9  &     0.3  &     0.3  &     0.3  &     0.3 \\
\[[O I] $\lambda$ 5577  &  -0.17  &     0.2::  &     0.2::  &     0.1::  &     0.1::  &     0.5::  &     0.5::  &     0.2:  &     0.2:  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 5755  &  -0.21  &     0.1::  &     0.1::  &     1.5  &     1.3  &     4.6  &     4.1  &     0.3::  &     0.2::  &     0.1  &     0.1  &     0.1::  &     0.1:: \\
C IV $\lambda$ 5801  &  -0.22  &     0.9  &     0.6  &     0.6  &     0.5  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2  &     0.2  &    \nodata &    \nodata\\
He I $\lambda$ 5876  &  -0.23  &     4.3  &     3.0  &    14.4  &    12.5  &    18.8  &    16.6  &     5.0  &     4.4  &    11.5  &    11.5  &    12.9  &    12.6 \\
He II $\lambda$ 6005  &  -0.26  &     0.1::  &     0.1::  &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &     0.2::  &     0.1::  &   \nodata  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     0.1:  &     0.1:  &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &     0.1::  &     0.1::  &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1:  &     0.1:  &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &     0.8  &     0.5  &     0.2::  &     0.2::  &    \nodata &    \nodata &     0.4::  &     0.3::  &     0.3:  &     0.3:  & 0.2:: &   0.2::\\
He II $\lambda$ 6119  &  -0.28  &     0.1::  &     0.1::  &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &     0.1:  &     0.1:  &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &     0.4:  &     0.3:  &     0.1::  &     0.1::  &    \nodata &    \nodata &     0.2::  &     0.2::  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &    \nodata &    \nodata &     8.9  &     7.4  &    14.7  &    12.4  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[S III] $\lambda$ 6312  &  -0.32  &     2.9  &     1.8  &     2.2  &     1.8  &     1.6  &     1.3  &     3.7  &     3.1  &     0.8  &     0.8  &     0.7  &     0.7 \\
\[[O I] $\lambda$ 6363  &  -0.32  &    \nodata &    \nodata &     2.9  &     2.4  &     4.9  &     4.1  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6407  &  -0.33  &     0.8:  &     0.5:  &     0.2:  &     0.1:  &     0.1::  &     0.1::  &     0.4::  &     0.3::  &     0.1:  &     0.1:  &     0.1::  &     0.1:: \\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &     2.5  &     1.5  &     0.1::  &     0.1::  &    \nodata &    \nodata &   1.4::  &   1.2:: &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &     3.5::  &     2.0::  &    34.8  &    28.1  &   157  &   129  &     6.4::  &     5.2::  &    \nodata &    \nodata &    \nodata &    \nodata\\
H$\alpha$ $\lambda$ 6563  &  -0.36  &   498  &   286  &   355  &   286  &   348  &   286  &   352  &   286  &   270  &   270  &   295  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &     6.2::  &     3.5::  &    81.9  &    65.8  &   461  &   378  &    14.6  &    11.8  &     1.7::  &     1.7::  &     3.8:  &     3.7: \\
He I $\lambda$ 6678  &  -0.38  &     2.7  &     1.5  &     4.5  &     3.6  &     5.7  &     4.6  &     2.2  &     1.8  &     3.5  &     3.5  &     3.6  &     3.5 \\
\[[S II] $\lambda$ 6717  &  -0.39  &     0.8  &     0.4  &     6.7  &     5.3  &    58.0  &    47.0  &     3.2  &     2.5  &     0.3  &     0.3  &     0.4  &     0.4 \\
\[[S II] $\lambda$ 6731  &  -0.39  &     1.2  &     0.7  &     9.6  &     7.6  &    48.5  &    39.2  &     3.7  &     3.0  &     0.4  &     0.4  &     0.5  &     0.5 \\
He II $\lambda$ 6891  &  -0.42  &     1.5  &     0.8  &     0.3:  &     0.2:  &     0.1::  &     0.1::  &     0.8  &     0.6  &     0.2  &     0.2  &     0.2::  &     0.2:: \\
\[[Ar V] $\lambda$ 7005  &  -0.43  &     6.2::  &     3.2::  &     0.2:  &     0.1:  &    \nodata &    \nodata &     3.1  &     2.4  &     0.1  &     0.1  &     0.1  &     0.1 \\
He I $\lambda$ 7065  &  -0.44  &     1.6  &     0.8  &    56.7  &    43.5  &     3.2  &     2.5  &     1.4  &     1.1  &     2.9  &     2.9  &     4.5  &     4.3 \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &    18.7  &     9.3  &    18.7  &    14.2  &    28.2  &    22.0  &    22.8  &    17.6  &     7.2  &     7.2  &    10.5  &    10.1 \\
He II $\lambda$ 7178  &  -0.46  &     2.8  &     1.4  &     0.5:  &     0.4:  &    \nodata &    \nodata &     1.5  &     1.1  &     0.3:  &     0.3:  &     0.4::  &     0.3:: \\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &     0.9  &     0.4  &     0.8  &     0.6  &     0.2::  &     0.2::  &     0.6  &     0.4  &     0.2  &     0.2  &     0.4  &     0.4 \\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &     0.9  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata &     0.4  &     0.3  &     0.1:  &     0.1:  &     0.2  &     0.2 \\
He I $\lambda$ 7281  &  -0.47  &    \nodata &    \nodata &     0.7  &     0.5  &     0.9:  &     0.7:  &     0.1  &     0.1  &     0.4  &     0.4  &     0.7  &     0.6 \\
\[[O II] $\lambda$ 7323  &  -0.48  &     1.3  &     0.6  &    12.1  &     9.1  &     7.5  &     5.8  &     2.0  &     1.5  &     1.0  &     1.0  &     1.4  &     1.3 \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &     1.6  &     0.7  &     0.3  &     0.3  &     0.1  &     0.1  &     0.8  &     0.6  &     0.4  &     0.4  &     0.5  &     0.5 \\
He II $\lambda$ 7591  &  -0.52  &     2.7  &     1.2  &     0.4::  &     0.3::  &     1.1::  &     0.8::  &     1.6  &     1.2  &     0.2:  &     0.2:  &     0.2::  &     0.2:: \\
\[[S I] $\lambda$ 7726  &  -0.54  &     0.5::  &     0.2::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &     4.4  &     1.9  &     4.4  &     3.2  &     5.8  &     4.3  &     4.9  &     3.6  &     1.7  &     1.7  &     2.4  &     2.3 \\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &     3.9  &     1.6  &     0.8  &     0.6  &     0.1::  &     0.1::  &     2.2  &     1.6  &     0.8  &     0.8  &     1.0  &     1.0 \\
He II $\lambda$ 8236  &  -0.59  &     5.3  &     2.1  &     1.0  &     0.7  &     0.3::  &     0.2::  &     2.6  &     1.9  &     0.6::  &     0.6::  &     0.6  &     0.6 \\
P17 $\lambda$ 8467  &  -0.62  &     0.7  &     0.3  &     0.6  &     0.4  &     1.0:  &     0.7:  &     0.4  &     0.3  &     0.3  &     0.3  &     0.4  &     0.4 \\
P16 $\lambda$ 8502  &  -0.62  &     1.0  &     0.4  &     0.7  &     0.5  &     0.6:  &     0.4:  &     0.5::  &     0.3::  &     0.4  &     0.4  &     0.5  &     0.5 \\
P15 $\lambda$ 8544  &  -0.63  &     1.3  &     0.5  &     0.7  &     0.5  &     0.8:  &     0.6:  &     0.7  &     0.5  &     0.5  &     0.5  &     0.7  &     0.6 \\
P14 $\lambda$ 8598  &  -0.63  &     1.3  &     0.5  &     0.9  &     0.6  &     0.8:  &     0.5:  &     0.8  &     0.5  &     0.5  &     0.5  &     0.8  &     0.7 \\
P13 $\lambda$ 8664  &  -0.64  &     2.0  &     0.7  &     1.3  &     0.9  &     1.1:  &     0.8:  &     1.2  &     0.9  &     0.8  &     0.8  &     1.0  &     0.9 \\
P12 $\lambda$ 8750  &  -0.64  &     3.0  &     1.1  &     1.5  &     1.0  &     1.8:  &     1.2:  &     1.4  &     1.0  &     1.0  &     1.0  &     1.2  &     1.2 \\
P11 $\lambda$ 8862  &  -0.65  &     4.5  &     1.6  &     2.3  &     1.6  &     2.4  &     1.7  &     1.9  &     1.3  &     1.3  &     1.3  &     1.7  &     1.6 \\
P10 $\lambda$ 9014  &  -0.67  &     4.4  &     1.6  &     2.3  &     1.5  &     2.5:  &     1.7:  &     2.5  &     1.7  &     1.4  &     1.4  &     2.0  &     1.8 \\
\[[S III] $\lambda$ 9069  &  -0.67  &    19.4  &     6.9  &    22.9  &    15.3  &    33.3  &    23.1  &    26.1  &    17.7  &     4.9  &     4.9  &     7.4  &     7.0 \\
P9 $\lambda$ 9228  &  -0.68  &     7.6  &     2.7  &     4.5  &     3.0  &     3.1  &     2.1  &     3.9  &     2.7  &     2.4  &     2.4  &     3.5  &     3.3 \\
\[[S III] $\lambda$ 9532  &  -0.70  &    60.8  &    20.7  &    81.1  &    53.3  &    120  &    81.9  &    68.9  &    46.0  &    16.1  &    16.1  &    20.7  &    19.5 \\
P8 $\lambda$ 9546  &  -0.70  &     8.2  &     2.8  &     3.2  &     2.1  &     2.8:  &     1.9:  &     4.1  &     2.7  &     2.3  &     2.3  &     3.2  &     3.0 \\

c &&&  0.67 &&  0.26 &&  0.24 &&  0.25 &&  0.00 &&  0.04\\

log F$_{H\beta}$\tablenotemark{c} &&-11.76&&-10.91&&-11.74&&-11.39&&-10.46&&-10.52\\

\enddata
\tablenotetext{a}{offset 12$\arcsec$ E, 9$\arcsec$ N of the central star}
\tablenotetext{b}{offset 8$\arcsec$ S of the central star}
\tablenotetext{c}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{14}
\tablewidth{0in}
\tablenum{2G}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{NGC 5307} &
\multicolumn{2}{c}{NGC 6309} &
\multicolumn{2}{c}{NGC 6439} &
\multicolumn{2}{c}{NGC 6563} &
\multicolumn{2}{c}{NGC 6565} &
\multicolumn{2}{c}{NGC 6629} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata

\[[O II] $\lambda$ 3727  &   0.29  &     7.5:  &     9.9:  &    14.2  &    21.9  &    29.6  &    59.2  &   364  &   424  &   298  &   386  &    21.2  &    36.2 \\
He II + H10 $\lambda$ 3797  &   0.27  &     2.9:  &     3.8:  &     2.8  &     4.2  &     2.1  &     4.0  &    \nodata &    \nodata &     3.5  &     4.5  &     2.0  &     3.3 \\
He II + H9 $\lambda$ 3835  &   0.26  &     4.5:  &     5.8:  &     4.1  &     6.1  &     3.3  &     6.1  &    \nodata &    \nodata &     5.1  &     6.4  &     3.0  &     4.9 \\
\[[Ne III] $\lambda$ 3869  &   0.25  &    90.7  &   116  &    65.3  &    94.8  &    69.7  &   127  &   102  &   116  &   109  &   136  &    25.7  &    40.8 \\
He I + H8 $\lambda$ 3889  &   0.25  &    14.2  &    18.0  &    10.7  &    15.4  &    11.0  &    19.7  &    20.7  &    23.5  &    17.7  &    22.0  &    12.2  &    19.2 \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &    35.5  &    44.1  &    33.1  &    46.1  &    29.3  &    49.9  &    49.3  &    55.4  &    49.8  &    60.7  &    18.5  &    27.9 \\
He I + He II $\lambda$ 4026  &   0.21  &     1.5:  &     1.8:  &     1.2  &     1.6  &     2.0  &     3.2  &    \nodata &    \nodata &     2.4  &     2.9  &     1.3:  &     1.9: \\
\[[S II] $\lambda$ 4070  &   0.20  &     0.9:  &     1.1:  &     2.1:  &     2.9:  &     3.2  &     5.1  &    \nodata &    \nodata &    10.5  &    12.5  &    \nodata &    \nodata\\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    21.5  &    25.8  &    21.9  &    28.9  &    18.1  &    28.3  &    23.3  &    25.7  &    23.4  &    27.6  &    17.6  &    24.8 \\
He II $\lambda$ 4198  &   0.16  &     0.5:  &     0.6:  &     0.9::  &     1.2::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$ 4267  &   0.14  &    \nodata &    \nodata &     0.3::  &     0.4::  &     0.6  &     0.9  &    \nodata &    \nodata &     0.3:  &     0.3 : &     0.3:  &     0.4: \\
H$\gamma$ $\lambda$ 4340  &   0.12  &    40.7  &    45.9  &    39.0  &    46.9  &    34.5  &    46.3  &    47.5  &    50.7  &    43.3  &    48.3  &    36.9  &    46.3 \\
\[[O III] $\lambda$ 4363  &   0.12  &    14.7  &    16.5  &    10.0  &    11.9  &     6.4  &     8.4  &     7.2  &     7.6  &     7.9  &     8.8  &     2.1  &     2.7 \\
He I $\lambda$ 4471  &   0.09  &     2.8  &     3.1  &     1.5  &     1.7  &     3.8  &     4.6  &     3.1:  &     3.3:  &     4.7  &     5.1  &     3.9  &     4.6 \\
He II $\lambda$ 4540  &   0.07  &     0.9  &     1.0  &     2.4  &     2.7  &     0.3  &     0.4  &    \nodata &    \nodata &     0.5  &     0.5  &    \nodata &    \nodata\\
N III $\lambda$ 4640  &   0.05  &     1.7: &     1.8:  &     5.5  &     5.9  &     6.6  &     7.4  &    \nodata &    \nodata &     1.0::  &     1.0::  &     2.7:  &     2.9: \\
He II $\lambda$ 4686  &   0.04  &    40.1  &    41.5  &    77.0  &    81.2  &    20.5  &    22.3  &    15.9  &    16.2  &    15.2  &    15.7  &    1.1:  &     1.2: \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &     5.5  &     5.7  &    11.3  &    11.8  &     4.0  &     4.3  &    \nodata &    \nodata &     2.0  &     2.1  &     0.7:  &     0.7: \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &     4.8  &     4.9  &     8.5  &     8.8  &     4.7  &     4.9  &    \nodata &    \nodata &     1.4  &     1.5  &    \nodata &    \nodata\\
H$\beta$ $\lambda$ 4861  &   0.00  &   100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100  &     100 \\
He I $\lambda$ 4921  &   0.00  &     0.3::  &     0.3::  &     0.2::  &     0.2::  &     0.9::  &     0.9::  &     1.8::  &     1.8::  &     0.9::  &     0.9::  &     1.1::  &     1.1:: \\
\[[O III] $\lambda$ 4959  &  -0.03  &   416  &   404  &   352  &   337  &   457  &   425  &   321  &   316  &   398  &   388  &   232  &   220 \\
\[[O III] $\lambda$ 5007  &  -0.04  &  1285  &  1234  &  1081  &  1017  &  1422  &  1288  &   989  &   968  &  1215  &  1171  &   723  &   670 \\
\[[N I] $\lambda$ 5199  &  -0.09  &    \nodata &    \nodata &    \nodata &    \nodata &     1.0  &     0.8  &     4.8::  &     4.6::  &     5.8  &     5.4  &    \nodata &    \nodata\\
He II $\lambda$ 5411  &  -0.13  &     4.0  &     3.5  &     7.8  &     6.4  &     2.5  &     1.8  &     1.2::  &     1.1::  &     1.5  &     1.3  &    \nodata &    \nodata\\
\[[Cl III] $\lambda$ 5517  &  -0.16  &     0.3:  &     0.3:  &     0.6  &     0.5  &     1.1  &     0.7  &     0.5::  &     0.4::  &     1.3  &     1.1  &     0.6  &     0.4 \\
\[[Cl III] $\lambda$ 5537  &  -0.16  &     0.2:  &     0.2:  &     0.7  &     0.5  &     1.5  &     1.0  &     0.2::  &     0.2::  &     1.3  &     1.1  &     0.5  &     0.4 \\
\[[O I] $\lambda$ 5577  &  -0.17  &    \nodata &    \nodata &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata &     0.4  &     0.3  &    \nodata &    \nodata\\
\[[N II] $\lambda$ 5755  &  -0.21  &     0.1::  &     0.1::  &     0.4  &     0.3  &     3.7  &     2.3  &     5.2  &     4.6  &     8.3  &     6.9  &    \nodata &    \nodata\\
C IV $\lambda$ 5801  &  -0.22  &    \nodata &    \nodata &     0.5:  &     0.4:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &     2.1  &     1.4 \\
He I $\lambda$ 5876  &  -0.23  &    11.7  &     9.4  &     9.4  &     6.7  &    29.1  &    16.8  &    16.1  &    14.3  &    18.0  &    14.7  &    23.2  &    15.2 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &     0.1::  &     0.1::  &     0.2::  &     0.1::  &     0.1:  &     0.1:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &     0.4:  &     0.3:  &     0.1::  &     0.1::  &     0.5:  &     0.2:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6119  &  -0.28  &     0.2:  &     0.1:  &     0.3:  &     0.2:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &    \nodata &    \nodata &     0.4  &     0.3  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &     0.3::  &     0.2::  &     2.5  &     1.6  &     8.3  &     4.0  &    24.5  &    20.8  &    29.8  &    22.6  &    \nodata &    \nodata\\
\[[S III] $\lambda$ 6312  &  -0.32  &     1.3::  &     1.0::  &     2.3  &     1.4  &     5.8  &     2.7  &    \nodata &    \nodata &     3.2  &     2.4  &     0.9  &     0.5 \\
\[[O I] $\lambda$ 6363  &  -0.32  &    \nodata &    \nodata &     0.8  &     0.5  &     2.8  &     1.3  &     7.9  &     6.7  &     9.6  &     7.2  &    \nodata &    \nodata\\
He II $\lambda$ 6407  &  -0.33  &     0.2  &     0.2  &     0.4  &     0.3  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 6436  &  -0.34  &     0.2  &     0.2  &     2.2  &     1.4  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548  &  -0.36  &    \nodata &    \nodata &    13.9  &     8.2  &   119  &    50.9  &   130  &   108  &   195  &   142  &     8.3  &     4.3 \\
H$\alpha$ $\lambda$ 6563  &  -0.36  &   405  &   286  &   487  &   286  &   672  &   286  &   345  &   286  &   393  &   286  &   553  &   286 \\
\[[N II] $\lambda$ 6584  &  -0.36  &     4.3  &     3.0  &    39.7  &    23.2  &   299  &   126  &   372  &   308  &   572  &   415  &    21.1  &    10.8 \\
He I $\lambda$ 6678  &  -0.38  &     4.2  &     2.9  &     5.5  &     3.1  &    10.6  &     4.3  &     4.5  &     3.7  &     5.6  &     4.0  &     8.1  &     4.1 \\
\[[S II] $\lambda$ 6717  &  -0.39  &     0.7::  &     0.5::  &     4.5  &     2.5  &    17.3  &     6.9  &    24.2  &    19.8  &    55.3  &    39.3  &     1.1  &     0.6 \\
\[[S II] $\lambda$ 6731  &  -0.39  &     1.0::  &     0.7::  &     7.1  &     4.0  &    27.9  &    11.1  &    18.6  &    15.2  &    70.4  &    49.9  &     1.4  &     0.7 \\
He II $\lambda$ 6891  &  -0.42  &     0.4:  &     0.3:  &     0.6  &     0.3  &     0.4:  &     0.2:  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar V] $\lambda$ 7005  &  -0.43  &     0.6  &     0.4  &     2.1  &     1.1  &     1.3  &     0.5  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 7065  &  -0.44  &     3.5  &     2.3  &     4.5  &     2.4  &    15.2  &     5.3  &     5.1  &     4.0  &     5.6  &     3.8  &     9.7  &     4.3 \\
\[[Ar III] $\lambda$ 7135  &  -0.45  &     7.7  &     5.0  &    29.4  &    15.0  &    81.5  &    27.8  &    27.1  &    21.4  &    38.8  &    26.0  &    29.1  &    12.7 \\
He II $\lambda$ 7178  &  -0.46  &     0.8  &     0.5  &     1.4:  &     0.7:  &     1.1::  &     0.4::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 7236  &  -0.47  &     0.2::  &     0.1::  &     0.2::  &     0.1::  &     1.1  &     0.4  &    \nodata &    \nodata &    \nodata &    \nodata &     1.5:  &     0.6: \\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &     0.2::  &     0.1::  &     0.3::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 7281  &  -0.47  &     0.5  &     0.3  &     0.6  &     0.3  &     1.8  &     0.6  &     1.4  &     1.1  &     0.8  &     0.5  &     2.0  &     0.8 \\
\[[O II] $\lambda$ 7323  &  -0.48  &     2.1  &     1.3  &     6.1  &     3.0  &    16.9  &     5.4  &    14.1  &    11.0  &    24.6  &    16.1  &     4.5  &     1.9 \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &     0.7  &     0.4  &     1.4  &     0.6  &     0.6:  &     0.2:  &    \nodata &    \nodata &     0.2::  &     0.1::  &    \nodata &    \nodata\\
He II $\lambda$ 7591  &  -0.52  &     0.2  &     0.2  &     1.9  &     0.9  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[S I] $\lambda$ 7726  &  -0.54  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &     1.9  &     1.1  &     6.9  &     3.1  &    21.0  &     5.9  &     6.1  &     4.6  &     8.8  &     5.5  &    \nodata &    \nodata\\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &     2.0  &     1.1  &     3.4  &     1.5  &     3.4  &     0.9  &    \nodata &    \nodata &     0.3  &     0.2  &    \nodata &    \nodata\\
He II $\lambda$ 8236  &  -0.59  &     1.4  &     0.8  &     3.0  &     1.2  &     1.6  &     0.4  &    \nodata &    \nodata &     0.6:  &     0.4:  &    \nodata &    \nodata\\
P17 $\lambda$ 8467  &  -0.62  &     0.5  &     0.3  &     0.9  &     0.4  &     1.3  &     0.3  &    \nodata &    \nodata &     0.5:  &     0.3:  &     1.1  &     0.3 \\
P16 $\lambda$ 8502  &  -0.62  &     0.7  &     0.4  &     1.1  &     0.4  &     1.9  &     0.4  &    \nodata &    \nodata &     0.7:  &     0.4:  &     1.5  &     0.5 \\
P15 $\lambda$ 8544  &  -0.63  &     0.9  &     0.5  &     0.9  &     0.4  &     2.5  &     0.6  &    \nodata &    \nodata &     0.9:  &     0.5:  &     1.6  &     0.5 \\
P14 $\lambda$ 8598  &  -0.63  &     1.0  &     0.6  &     1.2  &     0.5  &     2.6  &     0.6  &    \nodata &    \nodata &     0.6:  &     0.4:  &     1.8  &     0.6 \\
P13 $\lambda$ 8664  &  -0.64  &     1.3  &     0.7  &     2.3  &     0.9  &     3.5  &     0.8  &    \nodata &    \nodata &     1.2  &     0.7  &     2.4  &     0.7 \\
P12 $\lambda$ 8750  &  -0.64  &     1.7  &     0.9  &     2.7  &     1.0  &     4.0  &     0.9  &     1.6:  &     1.1:  &     1.6  &     0.9  &     3.1  &     1.0 \\
P11 $\lambda$ 8862  &  -0.65  &     2.7  &     1.4  &     2.9  &     1.1  &     6.2  &     1.3  &     1.4:  &     1.0:  &     2.0  &     1.1  &     4.7  &     1.4 \\
P10 $\lambda$ 9014  &  -0.67  &     2.4  &     1.3  &     4.2  &     1.6  &     5.8  &     1.2  &     2.6:  &     1.8:  &     2.5  &     1.4  &     5.1  &     1.5 \\
\[[S III] $\lambda$ 9069  &  -0.67  &    11.0  &     5.8  &    66.6  &    24.7  &   206  &    42.1  &    21.2  &    15.0  &    77.8  &    43.1  &    33.6  &     9.9 \\
P9 $\lambda$ 9228  &  -0.68  &     4.4  &     2.3  &     7.3  &     2.7  &    11.5  &     2.3  &     3.2:  &     2.2:  &     5.0  &     2.7  &     8.1  &     2.3 \\
\[[S III] $\lambda$ 9532  &  -0.70  &    26.9  &    13.7  &    71.3  &    25.4  &   476  &    90.6  &    18.1  &    12.6  &   185  &    99.8  &   105  &    29.2 \\
P8 $\lambda$ 9546  &  -0.70  &     4.7  &     2.4  &     5.2  &     1.9  &     8.2  &     1.6  &    \nodata &    \nodata &    \nodata &    \nodata &     5.0:  &     1.4: \\

c &&&  0.42 &&  0.64 &&  1.03 &&  0.23 &&  0.38 &&  0.80\\

log F$_{H\beta}$\tablenotemark{a} &&-11.61&&-11.70&&-11.85&&-11.75&&-11.46&&-11.26\\

\enddata

\tablenotetext{a}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{10}
\tablewidth{0in}
\tablenum{2H}
\tablecaption{Line Strengths}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{2}{c}{PB6\tablenotemark{a}} &
\multicolumn{2}{c}{PC14} &
\multicolumn{2}{c}{Pe1-18} &
\multicolumn{2}{c}{Th2-A} \\
\cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10}  \\
\colhead{Line} &
\colhead{f($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)} &
\colhead{F($\lambda$)} &
\colhead{I($\lambda$)}
}
\startdata
\[[O II] $\lambda$ 3727  &   0.29  & \nodata &    \nodata &    40.6  &    59.7  &     4.8::  &    20.7::  &    72.9  &   137 \\
He II + H10 $\lambda$ 3797  &   0.27  &    \nodata &    \nodata &     3.5::  &     5.0::  &     2.1  &     8.0  &    \nodata &    \nodata\\
He II + H9 $\lambda$ 3835  &   0.26  &    \nodata &    \nodata &     5.6:  &     7.9:  &     1.2::  &     4.6::  &    \nodata &    \nodata\\
\[[Ne III] $\lambda$ 3869  &   0.25  &    \nodata &    \nodata & 75.0  &   105  &    30.2  &   107  &   111  &   191 \\
He I + H8 $\lambda$ 3889  &   0.25  &    \nodata &    \nodata &    16.7  &    23.1  &     4.3  &    14.8  &     7.2  &    12.2 \\
H$\epsilon$ + \[[Ne III] $\lambda$ 3968  &   0.22  &    \nodata &    \nodata &    36.2  &    48.7  &    13.7  &    42.1  &    48.0  &    77.7 \\
He I + He II $\lambda$ 4026  &   0.21  &    \nodata &    \nodata &     2.1:  &     2.8:  &    \nodata &    \nodata &     2.2::  &     3.5:: \\
\[[S II] $\lambda$ 4072  &   0.20  &    \nodata &    \nodata &     1.7  &    2.1  &     2.7  &     7.2  &    \nodata &    \nodata\\
He II + H$\delta$ $\lambda$ 4101  &   0.19  &    \nodata &    \nodata &    21.9  &    28.1  &     9.1  &    23.3  &    17.8:  &    26.6: \\
He II $\lambda$ 4198  &   0.16  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
C II $\lambda$ 4267  &   0.14  &    \nodata &    \nodata &     0.6::  &     0.7::  &    \nodata &    \nodata &    \nodata &    \nodata\\
H$\gamma$ $\lambda$ 4340  &   0.12  &    \nodata &    \nodata &    40.1  &    47.3  &    21.7  &    40.4  &    37.8  &    49.4 \\
\[[O III] $\lambda$ 4363  &   0.12  &    \nodata &    \nodata &     4.8  &     5.7  &     4.3  &     7.8  &    13.8  &    17.8 \\
He I $\lambda$ 4471  &   0.09  &    \nodata &    \nodata &     4.8  &     5.4  &     3.7  &     5.9  &     3.6::  &     4.4:: \\
He II $\lambda$ 4540  &   0.07  &    \nodata &    \nodata &     0.3:  &     0.4:  &    \nodata &    \nodata &     1.8  &     2.2 \\
N III $\lambda$ 4640  &   0.05  &    \nodata &    \nodata &    17.5::  &    18.6::  &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 4686  &   0.04  &    \nodata &    \nodata &     3.3:  &     3.5:  &     0.4::  &     0.5::  &    46.8  &    50.6 \\
He I + [Ar IV] $\lambda$ 4711  &   0.03  &    \nodata &    \nodata &     0.6:  &     0.6:  &     0.3::  &     0.3::  &     1.8::  &     1.9:: \\
\[[Ne IV] $\lambda$ 4724  &   0.03  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 4740  &   0.02  &    \nodata &    \nodata &     1.4  &     1.4  &     1.9:  &     2.1:  &     2.2::  &     2.3:: \\
H$\beta$ $\lambda$ 4861  &   0.00  &  \nodata  &    \nodata  &     100  &     100  &     100  &     100  &     100  &     100   \\
He I $\lambda$ 4921  &   0.00  &    \nodata &    \nodata &     1.0::  &     1.0::  &     1.7::  &     1.7::  &    \nodata &    \nodata\\
\[[O III] $\lambda$ 4959  &  -0.03  &    \nodata &    \nodata &   422  &   406  &   439  &   377  &   556  &   521 \\
\[[O III] $\lambda$ 5007  &  -0.04  &    \nodata &    \nodata &  1306  &  1236  &  1400  &  1137  &  1719  &  1572 \\
\[[N I] $\lambda$ 5199  &  -0.09  &    \nodata &    \nodata &    \nodata &    \nodata &     1.5::  &     1.0::  &     1.1::  &     1.0:: \\
He II $\lambda$ 5411  &  -0.13  &    \nodata &    \nodata &     0.2::  &     0.2::  &    \nodata &    \nodata &     4.2::  &     3.1:: \\
\[[Cl III] $\lambda$ 5517  &  -0.16  &    \nodata &    \nodata &     0.5::  &     0.4::  &     0.6::  &     0.3::  &    \nodata &    \nodata\\
\[[Cl III] $\lambda$ 5537  &  -0.16  &    \nodata &    \nodata &     1.0::  &     0.8::  &     1.7::  &     0.8::  &    \nodata &    \nodata\\
\[[O I] $\lambda$ 5577  &  -0.17  &    \nodata &    \nodata &     0.2::  &     0.2::  &     2.0::  &     0.9::  &     3.2::  &     2.2:: \\
\[[N II] $\lambda$ 5755  &  -0.21  &    \nodata &    \nodata &     0.6::  &     0.5::  &    14.0  &     5.0  &     5.2::  &     3.3:: \\
C IV $\lambda$ 5801  &  -0.22  &    \nodata &    \nodata &    31.8  &    23.9  &    12.3::  &     4.2::  &    \nodata &    \nodata\\
He I $\lambda$ 5876  &  -0.23  &    \nodata &    \nodata &    22.3  &    16.4  &    70.0  &    22.0  &    18.3  &    11.1 \\
He II $\lambda$ 6005  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6038  &  -0.26  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6074  &  -0.27  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ca V] $\lambda$ 6087  &  -0.27  &    \nodata &    \nodata &     0.1::  &     0.1::  &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[K IV] $\lambda$ 6101  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6119  &  -0.28  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He II $\lambda$ 6172  &  -0.29  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[O I] $\lambda$ 6300  &  -0.31  &    \nodata &    \nodata &  3.6 &   2.4 &    26.6  &     5.6  &     7.5:  &     3.8: \\
\[[S III] $\lambda$ 6312  &  -0.32  &    \nodata &    \nodata &   2.8 &   1.8 &    15.6  &     3.2  &     8.1:  &     4.1: \\
\[[O I] $\lambda$ 6363  &  -0.32  &    \nodata &    \nodata &  1.0 &  0.7 &    \nodata &    \nodata &     2.5  &     1.2 \\
He II $\lambda$ 6407  &  -0.33  &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar IV] $\lambda$ 6436  &  -0.34  & 0.7  &  \nodata     &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[N II] $\lambda$ 6548   &  -0.36  & 25.4  &  \nodata  &    26.1  &    16.3  &   265  &    44.3  &   102  &    47.4 \\
H$\alpha$ $\lambda$ 6563  &  -0.36  & 100.0  &\nodata   &  460  &   286  &  1730  &   286  &   619  &   286 \\
\[[N II] $\lambda$ 6584   &  -0.36  &80.7  &    \nodata  &    65.8  &    40.7  &   677  &   110  &   260  &   119 \\
He I $\lambda$ 6678  &  -0.38  & 1.0  &   \nodata &     6.9  &     4.2  &    35.3  &     5.3  &     6.9  &     3.1 \\
\[[S II] $\lambda$ 6717 &  -0.39  &  2.0  & \nodata   &   8.8  &     5.3  &    15.4  &     2.2  &    16.4  &     7.2 \\
\[[S II] $\lambda$ 6731 &  -0.39  &  2.8  &  \nodata  &  13.3  &     8.0  &    32.0  &     4.6  &    19.8  &     8.6 \\
He II $\lambda$ 6891  &  -0.42  &  0.3  &   \nodata   &  \nodata & \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
\[[Ar V] $\lambda$ 7005 &  -0.43  &  1.7  &   \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &    \nodata\\
He I $\lambda$ 7065   &  -0.44  &  1.05  &   \nodata &     8.7  &     4.9  &   110  &    12.0  &     5.6:  &     2.2: \\
\[[Ar III] $\lambda$ 7135&  -0.45  &  5.6  &   \nodata   &    31.7  & 17.4  &   314  &    32.6  &    64.0  &    24.2 \\
He II $\lambda$ 7178     &  -0.46  &  0.7  &    \nodata   &    \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata\\
\[[Ar IV] $\lambda$ 7236  &  -0.47  & 0.2 &    \nodata &  1.0::  &  0.5::  &  4.1  &  0.4  &    \nodata & \nodata\\
\[[Ar IV] $\lambda$ 7264  &  -0.47  &  0.2:  &   \nodata   &    \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
He I $\lambda$ 7281      &  -0.47  &  0.2  &  \nodata  &  1.2  &  0.7  &     9.1  &     0.8  &    \nodata &    \nodata\\
\[[O II] $\lambda$ 7323   &  -0.48  &  2.3  & \nodata   &     8.0  &     4.2  &   122  &    11.0  &    14.7:  &     5.2: \\
\[[Cl IV] $\lambda$ 7529  &  -0.51  &  0.2  &    \nodata& 0.3:  & 0.2:  & 2.2::  &     0.2::  &    \nodata &    \nodata\\
He II $\lambda$ 7591      &  -0.52  &  0.3  &  \nodata   & \nodata &    \nodata & \nodata & \nodata &    \nodata &    \nodata\\
\[[S I] $\lambda$ 7726    &  -0.54  &  0.2::  & \nodata   &    \nodata &    \nodata &    \nodata & \nodata & \nodata & \nodata\\
\[[Ar III] $\lambda$ 7751  &  -0.54  &  1.4  &   \nodata &  7.4  &     3.6  &    93.2  &     6.3  &    14.9  &     4.7 \\
\[[Cl IV] $\lambda$ 8045  &  -0.57  &  0.5 &   \nodata &   0.8  &     0.4  &     6.4  &     0.4  &     2.8::  &     0.8:: \\
He II $\lambda$ 8236  &  -0.59  &     1.3  &   \nodata  &  0.2::  &     0.1::  &    \nodata &    \nodata &     2.8::  &     0.8:: \\
P17 $\lambda$ 8467  &  -0.62  &   \nodata  &   \nodata &     0.8  &     0.3  &     8.6  &     0.4  &     2.9  &     0.8 \\
P16 $\lambda$ 8502  &  -0.62  &     0.2:  &  \nodata   &     1.0  &     0.5  &    10.6  &     0.5  &    \nodata &    \nodata\\
P15 $\lambda$ 8544  &  -0.63  &     0.2:  &   \nodata    &     1.1  &     0.5  &    12.6  &     0.6  &    \nodata &    \nodata\\
P14 $\lambda$ 8598  &  -0.63  &     0.3:  &   \nodata  &     1.3  &     0.6  &    13.7  &     0.6  &     5.1::  &     1.3:: \\
P13 $\lambda$ 8664  &  -0.64  &     0.3: &   \nodata &     1.4  &     0.6  &    15.4  &     0.6  &    \nodata &    \nodata\\
P12 $\lambda$ 8750  &  -0.64  &     0.4: &   \nodata  &     1.8  &     0.8  &    22.2  &     0.9  &     6.2::  &     1.6:: \\
P11 $\lambda$ 8862  &  -0.65  &     0.7:  &   \nodata  &     3.0  &     1.3  &    31.9  &     1.2  &    \nodata &    \nodata\\
P10 $\lambda$ 9014  &  -0.67  &     0.6:  &    & \nodata     3.5  &     1.5  &    37.3  &     1.3  &    \nodata &    \nodata\\
\[[S III] $\lambda$ 9069  &  -0.67  &     7.5  &   \nodata  &    81.0  &    33.5  &   856  &    30.1  &    98.9:  &    23.5: \\
P9 $\lambda$ 9228  &  -0.68  &     1.2:  &     \nodata&     6.1  &     2.5  &    67.4  &     2.2  &    11.0:  &     2.6: \\
\[[S III] $\lambda$ 9532  &  -0.70  &    22.5  &   \nodata  &   118  &    46.9  &  3184  &    96.7  &   197:  &    44.1: \\
P8 $\lambda$ 9546  &  -0.70  &     0.9:  &    &    \nodata  1.4:  &     0.5:  &    52.5:  &     1.6:  &    \nodata &    \nodata\\

c &&&  \nodata &&  0.57 &&  2.17 &&  0.93\\

log F$_{H\beta}$\tablenotemark{b} &&-11.58&&-11.78&&-13.01&&-12.75\\
&&H$\alpha$ &&&&&&&\\

\enddata
\tablenotetext{a}{PB6 was observed only in the red; line intensities are all relative to H$\alpha$=100, and the observed flux in H$\alpha$ is shown.}
\tablenotetext{b}{ergs\ cm$^{-2}$ s$^{-1}$ in our extracted spectra}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
%\vspace{-2in}
\tablecolumns{4}
\tablewidth{0pc}
\tablenum{3A}
\tablecaption{Extinction Quantity {\it c}}
\tablehead{Object & c(H$\alpha$) & c(P10) & c(P8)}
\startdata
Cn2-1 &  0.72 & 0.69 & 0.56 \\
Fg 1 &  0.26 & 0.05 & 0.00 \\
He2-21 &  0.32 & 0.25 & 0.31 \\
He2-37 &  0.69 & \nodata & \nodata \\
He2-48 &  0.36 & \nodata &  \nodata \\
He2-55 &  0.60 & 0.93 & 0.22 \\
He2-115 &  2.03 & 1.72 & 1.70 \\
He2-123 &  1.47 & 1.28 & \nodata \\
He2-138 &  0.19 & 0.08 & 0.00 \\
He2-140 &  1.86 & 1.45 & 1.63 \\
He2-141 &  0.61 & 0.37 & 0.39 \\
He2-157 &  1.62 &  \nodata & 1.46 \\
He2-158 &  0.40 & \nodata  & \nodata \\
IC 1297 &  0.07 & 0.00 &  \nodata \\
IC 2448 &  0.09 & 0.05 & 0.00 \\
IC 2501 &  0.56 & 0.30 & 0.65 \\
IC 2621 &  0.75 & 0.70 &0.89 \\
IC 4776 &  0.15 & 0.05 &  \nodata  \\
J320 &  0.23 & 0.15 & 0.09 \\
M1-5 &  1.22 & 0.30 & 1.35 \\
M1-25 &  1.34 & 1.17 &  \nodata \\
M1-34 &  1.22 & 0.99  & 1.22  \\
M1-38 &  1.03 & 0.52 & 0.87 \\
M1-50 &  1.15 & 1.02 & \nodata  \\
M1-54 &  0.84 & 0.74 & 0.00 \\
M1-57 &  1.80 & 1.49 & \nodata \\
M2-10 &  1.18 & 0.43 & 0.82 \\
M3-4 &  0.38 & \nodata & 0.09 \\
M3-6 &  0.35 & 0.00 & 0.45 \\
M3-15 &  1.85 & 1.34 & \nodata \\
NGC 2792 &  0.67 & 0.58 & 0.51 \\
NGC 2867 &  0.26 & 0.15 & 0.00 \\
NGC 3195 &  0.24 & 0.20 & 0.00 \\
NGC 3211 &  0.25 & 0.20 & 0.07 \\
NGC 3242A &  0.00 & 0.00 & 0.00 \\
NGC 3242B &  0.04 & 0.05 & 0.00 \\
NGC 5307 &  0.42 & 0.17 & 0.16 \\
NGC 6309 &  0.64 & 0.55 & 0.22 \\
NGC 6439 &  1.03 & 0.76 &  \nodata  \\
NGC 6563 &  0.23 & 0.23 & \nodata \\
NGC 6565 &  0.38 & 0.20 & \nodata \\
NGC 6629 &  0.80 & 0.68 &  \nodata \\
PB6 &   \nodata  &  \nodata  &  \nodata  \\
PC14 &  0.57 & 0.43 &  \nodata  \\
Pe1-18 &  2.17 & 2.01 &  \nodata  \\
Th2-A &  0.93 & \nodata & \nodata
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccc}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\vspace{-2in}
\tablecolumns{8}
\tablewidth{0pc}
\tablenum{3B}
\tablecaption{Line Ratios\tablenotemark{a}}
\tablehead{
Object & [Ne III] & [O III] & [N II] & [Ar III] & P10/H$\beta$ & P8/H$\beta$ & [S III]
}
\startdata

Cn 2-1 &3.64 & 3.05 & 3.30 & 4.35 & 0.018 & 0.028 & 1.98 \\
Fg 1 &3.45 & 3.03 & 2.86 & 4.96 & 0.014 & 0.021 & 3.08 \\
He2-21 &3.65 & 3.02 & \nodata  & 4.77 & 0.016 & 0.036 & 1.92 \\
He2-37 &3.25 & 3.04 & 2.76 & 5.08 & \nodata & \nodata & 2.89 \\
He2-48 &3.01 & 3.01 & 2.78 & 3.17 & \nodata & \nodata & 2.90 \\
He2-55 &2.96 & 3.01 & 2.60 & 3.85 & 0.029 & 0.020 & 1.91 \\
He2-115 &2.73 & 3.10 & 2.81 & 5.10 & 0.011 & \nodata &\nodata \\
He2-123 &4.04 & 3.13 & 2.89 & 5.33 & 0.013 & \nodata & 2.04 \\
He2-138 &\nodata & \nodata  & 2.69 & 5.53 & 0.016 & 0.005 & 1.03 \\
He2-140 &\nodata & 3.33 & 2.88 & \nodata  & 0.009 & 0.023 & 1.44 \\
He2-141 &3.23 & 3.05 & 2.97 & \nodata & 0.012 & 0.026 & 1.30 \\
He2-157 &\nodata  & 3.10 & 2.83 & 5.31 &\nodata & 0.026 & 1.13 \\
He2-158 &3.50 & 3.09 & 2.36 & 4.62 & \nodata & \nodata & 1.06 \\
IC 1297 &3.10 & 3.02 & 2.52 & 4.77 & 0.016 &\nodata & 2.87 \\
IC 2448 &3.12 & 3.04 & \nodata  & 4.00 & 0.017 & 0.017 & 2.08 \\
IC 2501 &2.83 & 3.03 & \nodata & 4.00 & 0.012 & 0.041 & 2.21 \\
IC 2621 &3.21 & 3.01 & 2.55 & 4.68 & 0.017 & 0.044 & 4.28 \\
IC 4776 &3.04 & 3.04 & \nodata  & 4.30 & 0.016 & \nodata & 2.96 \\
J320 &3.11 & 3.05 & \nodata & 4.50 & 0.017 & 0.029 & 2.75 \\
M1-5 &\nodata & 3.07 & \nodata & 4.42 & 0.004 & 0.043 & 2.90 \\
M1-25 &2.26 & 3.12 & 2.74 & 4.50 & 0.014 & 0.014 & 2.91 \\
M1-34 &2.69 & 3.03 & 2.96 & 4.54  & 0.013 & 0.035 & 2.83 \\
M1-38 &\nodata & \nodata  & 2.72 & 4.00 & 0.009 & 0.027 & 1.81 \\
M1-50 &3.22 & 3.02 & \nodata  & 4.56 & 0.015 & \nodata & 2.98 \\
M1-54 &0.59 & 3.01 & 2.95 & 4.63 & 0.015 & \nodata & 1.39 \\
M1-57 &5.07 & 3.16 & 2.95 & 5.19 & 0.011 & \nodata & 2.72 \\
M2-10 &2.74 & 3.12 & 2.82 & 4.68 & 0.006 & 0.020 & 1.52 \\
M3-4 &3.06 & 2.99 & 2.78 & 4.71 & \nodata & 0.027 & 2.87 \\
M3-6 &3.54 & 3.01 & \nodata  & 5.41 & 0.007 & 0.042 & 2.20 \\
M3-15 &7.07 & 3.13 & 2.03 & 4.56  & 0.008 & 0.010 & 2.69 \\
NGC 2792 &3.23 & 3.04 & \nodata & 4.89 & 0.016 & 0.028 & 3.00 \\
NGC 2867 &3.16 & 3.00 & 2.34 & 4.44 & 0.015 & 0.021 & 3.48 \\
NGC 3195 &2.69 & 2.98 & 2.93 & 5.12 & 0.017 & 0.019 & 3.55 \\
NGC 3211 &3.04 & 3.01 & \nodata & 4.89 & 0.017 & 0.027 & 2.60 \\
NGC 3242A &4.13 & 3.00 & \nodata  & 4.24 & 0.014 & 0.023 & 3.29 \\
NGC 3242B &3.05 & 3.00 & \nodata  & 4.39 & 0.018 & 0.030 & 2.79 \\
NGC 5307 &4.12 & 3.05 & \nodata  & 4.55 & 0.013 & 0.024 & 2.36 \\
NGC 6309 &3.15 & 3.02 & 2.83 & 4.84 & 0.016 & 0.019 & 1.03 \\
NGC 6439 &3.74 & 3.03 & 2.48 & 4.71 & 0.012 & 0.016 & 2.15 \\
NGC 6563 &2.95 & 3.06 & 2.85 & 4.65 & 0.018 & \nodata & 0.84 \\
NGC 6565 &3.05 & 3.02 & 2.92 & 4.73 & 0.014 & \nodata & 2.32 \\
NGC 6629 &3.43 & 3.05 & 2.51 & \nodata  & 0.015 & 0.014 & 2.95 \\
PB6 &\nodata  & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata \\
PC14 &3.20 & 3.04 & 2.50 & 4.83 & 0.015 & \nodata& 1.40 \\
Pe1-18 &4.08 & 3.02 & 2.48 & 5.17 & 0.013 & 0.016 & 3.21 \\
Th2-A &3.09 & 3.02 & 2.51 & 5.15 & \nodata & \nodata& \nodata \\
Mean &3.25 $\pm$.69 & 3.05$\pm$.06 & 2.72$\pm$.25 & 4.67$\pm$.46 & 0.014$\pm$.004 & 0.025$\pm$.010 & 2.35$\pm$.80 \\
Theory & 3.32 & 2.89 & 2.95 & 4.14 & 0.018 & 0.037 & 2.48
\enddata

\tablenotetext{a}{[Ne III]: $\lambda$3869/$\lambda$3968; [O III]: $\lambda$5007/$\lambda$4959; [N II]: $\lambda$6584/$\lambda$6548; [Ar III]: $\lambda$7135/$\lambda$7751; P10/H$\beta$: $\lambda$9014/$\lambda$4861; P8/H$\beta$: $\lambda$9546/$\lambda$4861; [S III]: $\lambda$9532/$\lambda$9069.}
\end{deluxetable}
